TCAD Parameters for 4H-SiC: A Review

In this literature review we investigate the permittivity, density-of-state mass, band gap, impact ionization, charge carrier recombination, incomplete ionization and mobility in 4H silicon carbide. We provide a comprehensive overview over characterization methods, models and parameters to lower the entrance barrier for newcomers and allow a critical evaluation of common material property descriptions. We further highlight areas for future research by identifying gaps in the current knowledge base. For each investigated property we found a large amount of models and parameter sets based on measurements, calculations or fittings. With literal and/or graphical comparisons we reveal qualitative good agreement but also flawed data values, misinterpretations of research results and inconsistencies among multiple investigations, even those directly referencing each other. We identify parameter variations, e.g., due to temperature, with high impact that are rarely considered in 4H-SiC analyses and common values that are based on old research of deviating materials or properties. We further show the slow accommodation of recent research results within the scientific community and reveal missing characterization data but also insufficient models in state-of-the-art technology computer aided design (TCAD) tools. Overall, our review enables scientifically based decisions on 4H-SiC material parameters and unravels the demand for further investigations to validate commonly used values, confirm hypothesis and cover additional dependencies.

==> figures/II_elec.tex <==

\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=1.8pt}
]

\def\kB{1.38e-4/1.602}
\def\samp{101}
\def\cs{0}

\pgfplotscreateplotcyclelist{para}{
	{common, color=color1, mark=pentagon*,  mark repeat=20},
	{common, color=color1, mark=diamond*, mark repeat=20},
	{common, color=color1, mark=triangle*, mark repeat=20},
	{common, color=color1, mark=*, mark repeat=20},
	{common, color=color1, mark=square*, mark repeat=20},
	{common, color=color2, mark=pentagon*,  mark repeat=20},
	{common, color=color2, mark=diamond*, mark repeat=20},
	{common, color=color2, mark=triangle*, mark repeat=20},
	{common, color=color2, mark=*, mark repeat=20},
	{common, color=color2, mark=square*, mark repeat=10, mark phase=8},
	{common, color=color3, mark=pentagon*,  mark repeat=20},
	{common, color=color3, mark=diamond*, mark repeat=20},
	{common, color=color3, mark=triangle*, mark repeat=20},
	{common, color=color3, mark=*, mark repeat=25},
	{common, color=color3, mark=square*, mark repeat=20},
	{common, color=color4, mark=pentagon*,  mark repeat=20},
	{common, color=color4, mark=diamond*, mark repeat=20},
	{common, color=color4, mark=triangle*, mark repeat=20},
	{common, color=color4, mark=*, mark repeat=20},
	{common, color=color4, mark=square*, mark repeat=20,mark phase=0},
	{common, color=color5, mark=pentagon*,  mark repeat=20},
	{common, color=color5, mark=diamond*, mark repeat=20},
	{common, color=color5, mark=triangle*, mark repeat=10,mark phase=19},
	{common, color=color5, mark=*, mark repeat=20},
	{common, color=color5, mark=square*, mark repeat=20,mark phase=17},
	{common, color=color6, mark=pentagon*,  mark repeat=20},
	{common, color=color6, mark=diamond*, mark repeat=20},
	{common, color=color6, mark=triangle*, mark repeat=20},
	{common, color=color6, mark=*, mark repeat=20},
	{common, color=color6, mark=square*, mark repeat=20},
}

\pgfplotscreateplotcyclelist{perp}{
	{common, color=black, mark=pentagon*,  mark repeat=20},
	{common, color=black, mark=diamond*, mark repeat=20},
	{common, color=black, mark=triangle*, mark repeat=20},
	{common, color=black, mark=*, mark repeat=20},
	{common, color=black, mark=square*,dashed, mark repeat=20},
}


\begin{semilogyaxis}[
% log identify minor tick positions=true,
% log ticks with fixed point,
% minor y tick num=9,
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=0.8e-7,
 xmax=8e-7,
xtick distance=0.1e-6,
ymin=1e1,
ymax=1e7,
 ylabel=$\alpha$,
 y unit={\per\cm},
 xlabel=$1/F$,
 x unit={\cm\per\mega\V},
% xtick scale label code/.code={},
 scaled x ticks=manual:{}{\pgfmathparse{#1*1e6}},
height=9cm, width=18cm,
legend style={
	at={(0.5,-0.25)},
	anchor=north,
	font=\footnotesize,
	text width=7em,
    legend columns=5,
	cells={anchor=west},
	draw=none,
},
]
	\tikzmath{
		function OC(\a,\b,\c,\d){
			return(\a*((1/(x))^\d)*exp(-(\b*\x)^\c));
		};
		function OCBANE(\a,\b,\c,\d){
			return(    (1/(\x*\a))  *  exp(-\b*\x*\x)  )   );
		};
		function TH(\Ei,\l,\Ep,\Ekt){
			return( (1/(\Ei*x)) * exp(- \Ei / ( ( \l*\l*1e-16) / (x*x*3*\Ep) + \l*1e-8/x + \Ekt )  ) );
		};
		function THKON(\Ei,\l,\Ep,\Ekt){
			return( (1/(\Ei*x)) * exp(- \Ei / ( ( \l*\l*1e-16) / (x*x*3*\Ep) + \Ekt )  ) );
		};
		function THNOU(\Ei,\l,\Ep,\Ekt){
			return( (1/(\Ei*x)) * exp( (-1)* (3*3.26/2) / ( (\l*\l*1e-16) / (x*x*\Ep) + \l*1e-8/x + \Ekt )  ) );
		};
   }


%	\addplot [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, hata, no marks] {1.65e7*exp(-5.5e6*x)^1} node [ref] {Hat90};
%	\addplot [domain=4e-7:8e-7, only marks, hata, samples=10] {1.65e7*exp(-5.5e6*x)^1};
%	\addplot [domain=4e-7:8e-7] { OC(1.65e7,5.5e6,x/x,0) };
%	\addplot [domain=4e-7:8e-7] { TH(10,2.99e-7,0.12,0) };
%\addplot [domain=1/9.00E+05:1/1.00E+07, nou20] {THNOU(6.62,4.8,9e-3,102e-3)};
%\addlegendentry{nou20}

 	\input{data/II_elec_plot.tex}

%	\addplot [domain=4e-7:8e-7] { OCBANE(1.65e7,5.5e6,x/x,0) };
	\coordinate (elSign) at (rel axis cs:0.95,0.92);

\end{semilogyaxis}

	\drawElecSign

\end{tikzpicture}

==> figures/II_elec_temp.tex <==
\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=2.5pt}
]

\pgfplotsset{
    common/.style={mark size=2pt, line width=1pt},
}

%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
\def\field{(0.3e-6)}

%\begin{semilogyaxis}[
\begin{axis}[
% log identify minor tick positions=true,
% log ticks with fixed point,
% minor y tick num=9,
cycle list={
%	{common, color=color1, mark=triangle*, mark repeat=15},
%	{common, color=color1, mark=square*, mark repeat=15},
	{common, color=color2, mark=triangle*, mark repeat=25, mark phase=5},
	{common, color=color2, mark=pentagon*, mark repeat=50},
	{common, color=color3, mark=triangle*, mark repeat=25},
	{common, color=color3, mark=pentagon*, mark repeat=25},
	{common, color=color4, mark=triangle*, mark repeat=1},
	{common, color=color4, mark=pentagon*, mark repeat=25},
	{common, color=color5, mark=triangle*, mark repeat=25},
	{common, color=color5, mark=pentagon*, mark repeat=25},
	{common, color=color6, mark=triangle*, mark repeat=25},
	{common, color=color6, mark=pentagon*, mark repeat=25},
	{common, color=color1, mark=triangle*, mark repeat=25,mark phase=5},
	{common, color=color1, mark=pentagon*, mark repeat=25,mark phase=5},
   },
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
xmin=100,
xmax=600,
xtick={100,200,...,600},
minor x tick num=0,
% ymin=1e1,
% ymax=1e7,
 ylabel=$\alpha$,
 y unit={\num{e4}\per\centi\m},
ytick scale label code/.code={},
ymin = 0,
 xlabel=$T$,
 x unit={\kelvin},
% scaled x ticks=manual:{}{\pgfmathparse{#1*1e6}},
height=12cm, width=9cm,
legend style={
	at={(0.48,-0.15)},
	anchor=north,
	font=\scriptsize,
	legend columns=2,
	text width=10.8em,
	draw=none
},
]
	\tikzmath{
		function OC(\a,\b,\c,\d,\e,\f){
			return(\a*(1+\c*(x-300))*((1/\field)^\f)*exp( -( \b*(1+\d*(x-300)) * \field)^\e));
		};
	   function G(\Te,\o){
			return ( tanh(\o/(2*\kB*300)) / tanh(\o/(2*\kB*\Te)) );
			%return(1);
		};
		function OCG(\a,\b,\c){
			return(\a*G(x,\c)*exp(-(\b*G(x,\c)*\field)));
		};
		function OCT(\a,\b){
			return(\a*exp(-(\b*\field)));
		};
		function TH(\Ei,\l,\Ep,\Ekt){
			return( (1/(\Ei*\field)) * exp(- \Ei / ( ( \l*\l*1e-16) / (\field*\field*3*\Ep) + \l*1e-8/\field + \kB * x )  ) );
		};
		function LAMBDA(\l,\Te,\Ep){
			return (\l * sqrt(tanh(\Ep/(2*\kB*\Te))) / sqrt( tanh(\Ep/(2*\kB*300)) ) );
		};
		function EII(\Ei, \Te){
			return (\Ei * (3.285 - 3.5e-4 * \Te*\Te / (\Te + 1100)) / 3.2625  );
		};
		function THNIDA(\Ei,\l,\Ep,\Ekt){
			return( (1/( EII(\Ei,x)*\field)) * exp(- EII(\Ei,x) / ( ( LAMBDA(\l,x,\Ep)*LAMBDA(\l,x,\Ep)*1e-16) / (\field*\field*3*\Ep) + LAMBDA(\l,x,\Ep)*1e-8/\field + \kB * x )  ) );
		};
   }

	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=101] { OC(1.98e6,9.46e6,-2.02e-3,0,1.42,0) };
	\addlegendentry{\reftext{Cha08}\cite{cha2008} fit to \reftext{Ng03}\cite{ng2003} (\ref{eq:II_OC})}

	\addplot+ [domain=290:550, samples=101] { OCG(1.76e8,33e6,190e-3) };
	\addlegendentry{\reftext{Hata09}\cite{hatakeyama2009} $\parallel$ (\ref{eq:II_gamma})}

%	\addplot+ [domain=290:550, samples=101, mark repeat=10] { OCG(21e6,17e6,190e-3) };
%	\addlegendentry{\reftext{Hata09}\cite{hatakeyama2009} $\perp$}

	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax},, samples=101] { OC(0.325e6,17.1e6,-32.9e-3,0,1,0) };
	\addlegendentry{\reftext{Bion12}\cite{biondo2012} (\ref{eq:II_OC})}

	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax},, samples=101] { OC(3.78e6,10.5e6,-1.47e-3,0,1.37,0) };
	\addlegendentry{\reftext{Song12}\cite{song2012} (\ref{eq:II_OC})}

	\addplot+[] coordinates { (100, {OCT(0.57e6,0.87e7)} )  (150,{OCT(0.81e6,1.07e7)}) (200,{OCT(1.15e6,1.21e7)} ) (250, {OCT(1.04e6,1.36e7)}) (300, {OCT(0.99e6,1.29e7)}) (350, {OCT(0.87e6,1.11e7)}) (400, {OCT(0.81e6,1.22e7)} ) (450, {OCT(1.07e6, 1.36e7)}) };
	\addlegendentry{\reftext{Hama15}\cite{hamad2015}}

	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=101] { OC(1.31e6,1.3e7,-1.47e-3,0,1,0) };
	\addlegendentry{\reftext{Zhan18}\cite{zhang2018} (\ref{eq:II_OC})}

	\addplot+ [domain=300:\pgfkeysvalueof{/pgfplots/xmax}, samples=101] {THNIDA(10.61,27,120*1e-3,\kB * 300)};
\addlegendentry{\reftext{Nida19}\cite{nida2019} $\parallel$ (\ref{eq:II_TH})}

	\addplot+ [domain=300:470, samples=101] { OC(0.143e6,4.93e6,0.5e-3,-0.72e-6,2.37,0) };
	\addlegendentry{\reftext{Stei23}\cite{steinmann2023} fit to \reftext{Niwa15}\cite{niwa2015} (\ref{eq:II_OC})}

	\addplot+ [domain=300:470, samples=101] { OC(2.8e6,20.7e6,-1e-3,-0.29e-3,1,0) };
	\addlegendentry{\reftext{Stei23}\cite{steinmann2023} fit to \reftext{Stef21}\cite{stefanakis2021} (\ref{eq:II_OC})}

	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=101] {THNIDA(10.6,27,95*1e-3,0)};
\addlegendentry{\reftext{Stei23}\cite{steinmann2023} ($\ephonon=\SI{95}{\milli\eV}$) (\ref{eq:II_TH})}

	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=101] {THNIDA(1.06E+01,27,87*1e-3,0)};
	\addlegendentry{\reftext{Stei23}\cite{steinmann2023} ($\ephonon=\SI{87}{\milli\eV}$) (\ref{eq:II_TH})}
 
%	\addplot+ [domain=294:473, samples=101] { OC(6.91e6,1.44e7,3.75e-3,6.57e-4,1,0) };
%	\addlegendentry{\reftext{Kita25}\cite{kitawaki2024} $\perp$ (\ref{eq:II_OC})}


%	\addplot [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, hata, no marks] {1.65e7*exp(-5.5e6*x)^1} node [ref] {Hat90};
%	\addplot [domain=4e-7:8e-7, only marks, hata, samples=10] {1.65e7*exp(-5.5e6*x)^1};
%	\addplot [domain=200:400] { OC(1.98,9.46,-2.02e-3,0,1,0) };

%	\addplot [domain=4e-7:8e-7] { TH(10,2.99e-7,0.12,0) };
%\addplot [domain=1/9.00E+05:1/1.00E+07, nou20] {THNOU(6.62,4.8,9e-3,102e-3)};
%

	\coordinate (elSign) at (rel axis cs:0.92,0.92);

%\end{semilogyaxis}
\end{axis}

	\drawElecSign

\end{tikzpicture}

==> figures/II_hole.tex <==

\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=1.8pt}
]

%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
\def\cs{3}
\def\nidqu{0.9}
\def\samp{101}

\pgfplotscreateplotcyclelist{para}{
	{common, color=color1, mark=pentagon*,  mark repeat=20},
	{common, color=color1, mark=diamond*, mark repeat=20},
	{common, color=color1, mark=triangle*, mark repeat=20},
	{common, color=color1, mark=*, mark repeat=20,mark phase=5},
	{common, color=color1, mark=square*, mark repeat=20,mark phase=10},
	{common, color=color1, mark=halfcircle*, mark repeat=20,mark phase=10},
	{common, color=color2, mark=pentagon*,  mark repeat=20},
	{common, color=color2, mark=diamond*, mark repeat=20},
	{common, color=color2, mark=triangle*, mark repeat=20},
	{common, color=color2, mark=*, mark repeat=20},
	{common, color=color2, mark=square*, mark repeat=10, mark phase=8},
	{common, color=color2, mark=halfcircle*, mark repeat=20,mark phase=10},
	{common, color=color3, mark=pentagon*,  mark repeat=20},
	{common, color=color3, mark=diamond*, mark repeat=20},
	{common, color=color3, mark=triangle*, mark repeat=20},
	{common, color=color3, mark=*, mark repeat=25},
	{common, color=color3, mark=square*, mark repeat=20},
	{common, color=color3, mark=halfcircle*, mark repeat=20,mark phase=10},
	{common, color=color4, mark=pentagon*,  mark repeat=20},
	{common, color=color4, mark=diamond*, mark repeat=20},
	{common, color=color4, mark=triangle*, mark repeat=20},
	{common, color=color4, mark=*, mark repeat=20},
	{common, color=color4, mark=square*, mark repeat=20,mark phase=0},
	{common, color=color4, mark=halfcircle*, mark repeat=20,mark phase=10},
	{common, color=color5, mark=pentagon*,  mark repeat=20},
	{common, color=color5, mark=diamond*, mark repeat=20},
	{common, color=color5, mark=triangle*, mark repeat=10,mark phase=19},
	{common, color=color5, mark=*, mark repeat=20},
	{common, color=color5, mark=square*, mark repeat=20,mark phase=17},
	{common, color=color5, mark=halfcircle*, mark repeat=20,mark phase=10},
	{common, color=color6, mark=pentagon*,  mark repeat=20},
	{common, color=color6, mark=diamond*, mark repeat=20},
	{common, color=color6, mark=triangle*, mark repeat=20},
	{common, color=color6, mark=*, mark repeat=20},
	{common, color=color6, mark=square*, mark repeat=20},
	{common, color=color6, mark=halfcircle*, mark repeat=20,mark phase=10},
}

\pgfplotscreateplotcyclelist{perp}{
	{common, color=black, mark=pentagon*,  mark repeat=20},
	{common, color=black, mark=diamond*, mark repeat=20},
	{common, color=black, mark=triangle*, mark repeat=20},
	{common, color=black, mark=*, mark repeat=20},
	{common, color=black, mark=square*,dashed, mark repeat=20},
}


\begin{semilogyaxis}[
% log identify minor tick positions=true,
% log ticks with fixed point,
% minor y tick num=9,
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=0.8e-7,
 xmax=10e-7,
 xtick distance = 0.1e-6,
 ymin=1e1,
 ymax=1e7,
 ylabel=$\beta$,
 y unit={\per\cm},
 xlabel=$1/F$,
 x unit={\cm\per\mega\V},
% xtick scale label code/.code={},
 scaled x ticks=manual:{}{\pgfmathparse{#1*1e6}},
height=10cm, width=18cm,
legend style={
	at={(0.5,-0.25)},
	anchor=north,
	font=\footnotesize,
	text width=6.2em,
    legend columns=6,
	cells={anchor=west},
	draw=none,
},
]
	\tikzmath{
		function OC(\a,\b,\c,\d){
			return(\a*((1/(x))^\d)*exp(-(\b*x)^\c));
		};
		function OCGREEN(\a,\b,\c,\d){
			return(\a*((1/x)^\d)*exp((-(\b*x))^\c));
		};
		function OCBANE(\a,\b,\c,\d){
			return(    (1/(\x*7))  *  exp(-1/((\a/\x/\x) * (\b/x) )  )  );
		};
		function TH(\Ei,\l,\Ep,\Ekt){
			return( (1/(\Ei*x)) * exp(- \Ei / ( ( \l*\l*1e-16) / (x*x*3*\Ep) + \l*1e-8/x + \Ekt )  ) );
		};
		function THKON(\Ei,\l,\Ep,\Ekt){
			return( (1/(\Ei*x)) * exp(- \Ei / ( ( \l*\l*1e-16) / (x*x*3*\Ep) + \l*1e-8/x + \Ekt )  ) );
		};
		function THNOU(\Ei,\l,\Ep,\Ekt){
			return( (1/(\Ei*x)) * exp( (-1)* (3*3.26/2) / ( (\l*\l*1e-16) / (x*x*\Ep) + \l*1e-8/x + \Ekt )  ) );
		};
		function THNIDA(\Ei,\l,\Ep,\Ekt){
			return( (1/(\Ei*x/\nidqu)) * exp(- \Ei / ( ( \l*\l*1e-16) / (x/\nidqu*x/\nidqu*3*\Ep) + \l*1e-8/(x/\nidqu) + \Ekt )  ) );
		};
   }


%	\addplot [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, hata, no marks] {1.65e7*exp(-5.5e6*x)^1} node [ref] {Hat90};
%	\addplot [domain=4e-7:8e-7, only marks, hata, samples=10] {1.65e7*exp(-5.5e6*x)^1};
%	\addplot [domain=4e-7:8e-7] { OC(1.65e7,5.5e6,x/x,0) };
%	\addplot [domain=4e-7:8e-7] { TH(10,2.99e-7,0.12,0) };
%\addplot [domain=1/9.00E+05:1/1.00E+07, nou20] {THNOU(6.62,4.8,9e-3,102e-3)};
%\addlegendentry{nou20}

 	\input{data/II_hole_plot.tex}

	\coordinate (holeSign) at (rel axis cs:0.95,0.92);

\end{semilogyaxis}

	\drawHoleSign

\end{tikzpicture}

==> figures/II_hole_temp.tex <==

\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=2.5pt}
]

\pgfplotsset{
    common/.style={mark size=2.6pt, line width=1pt},
}

%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
\def\field{(0.4e-6)}

%\begin{semilogyaxis}[
\begin{axis}[
% log identify minor tick positions=true,
% log ticks with fixed point,
% minor y tick num=9,
cycle list={
	{common, color=color2, mark=diamond*, mark repeat=25},
	{common, color=color2, mark=triangle*, mark repeat=25},
%	{common, color=color2, mark=*, mark repeat=25},
%	{common, color=color2, mark=pentagon*, mark repeat=25},
	{common, color=color3, mark=diamond*, mark repeat=25},
	{common, color=color3, mark=triangle*, mark repeat=25},
%	{common, color=color3, mark=*, mark repeat=25},
%	{common, color=color3, mark=pentagon*, mark repeat=25},
	{common, color=color4, mark=diamond*, mark repeat=25},
	{common, color=color4, mark=triangle*, mark repeat=25},
%	{common, color=color4, mark=*, mark repeat=25},
%	{common, color=color4, mark=pentagon*, mark repeat=25},
	{common, color=color5, mark=diamond*, mark repeat=25},
	{common, color=color5, mark=triangle*, mark repeat=25},
%	{common, color=color5, mark=*, mark repeat=25},
%	{common, color=color5, mark=pentagon*, mark repeat=25},
	{common, color=color6, mark=diamond*, mark repeat=25},
	{common, color=color6, mark=triangle*, mark repeat=25},
	{common, color=color1, mark=diamond*, mark repeat=25},
	{common, color=color1, mark=triangle*, mark repeat=25},
	{common, color=black, mark=diamond*, mark repeat=25},
	{common, color=black, mark=triangle*, mark repeat=25},
   },
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
xmin=100,
xmax=600,
ymin=6e2,
ymax=0.82e5,
xtick distance=100,
minor x tick num=0,
 ylabel=$\beta$,
 y unit={\num{e4}\per\cm},
 xlabel=T,
 x unit={\kelvin},
 ytick scale label code/.code={},
% scaled x ticks=manual:{}{\pgfmathparse{#1*1e6}},
height=12cm, width=9cm,
legend style={
%	legend pos=north east,
	at={(0.5,-0.15)},
	anchor=north,
	font=\scriptsize,
	text width=11em,
	legend columns=2,
	draw=none,
},
]
	\tikzmath{
		function OC(\a,\b,\c,\d,\e,\f){
			return(\a*(1+\c*(x-300))*((1/\field)^\f)*exp(-(\b*(1+\d*(x-300))*\field)^(\e) ));
		};
		function OCT(\a,\b){
			return(\a*exp(-(\b*\field)));
		};
	   function G(\Te,\o){
			return ( tanh(\o/(2*\kB*300)) / tanh(\o/(2*\kB*\Te)) );
		};
		function OCG(\a,\b,\c){
			return(\a*G(x,\c)*exp(-(\b*G(x,\c)*\field)));
		};
		function OCNIW(\a,\b,\c,\d,\e,\f){
			return((\a-1.96e4*x+71.7*x*x)*((1/\field)^\f)*exp(-( (\b+1.77e4*x)*\field)^\e));
		};
		function TH(\Ei,\l,\Ep,\Ekt){
			return( (1/(\Ei*\field)) * exp(- \Ei / ( ( \l*\l*1e-16) / (\field*\field*3*\Ep) + \l*1e-8/\field + \kB * x )  ) );
		};
		function LAMBDA(\l,\Te,\Ep){
			return (\l * sqrt(tanh(\Ep/(2*\kB*\Te))) / sqrt( tanh(\Ep/(2*\kB*300)) ) );
		};
		function EII(\Ei, \Te){
			return (\Ei * (3.285 - 3.5e-4 * \Te*\Te / (\Te + 1100)) / 3.2625  );
		};
		function THNIDA(\Ei,\l,\Ep,\Ekt){
			return( (1/( EII(\Ei,x)*\field)) * exp(- EII(\Ei,x) / ( ( LAMBDA(\l,x,\Ep)*LAMBDA(\l,x,\Ep)*1e-16) / (\field*\field*3*\Ep) + LAMBDA(\l,x,\Ep)*1e-8/\field + \kB * x )  ) );
		};
   }

	\addplot+ [domain=300:500, samples=101] { OC(3.09e6,17.9e6,-3.46e-3,0,1,0) };
	\addlegendentry{\reftext{Ragh99}\cite{raghunathan1999} $\parallel$ (\ref{eq:II_OC})}

	\addplot+ [domain=300:530, samples=101] { OC(4.38e6,11.4e6,-0.913e-3,0,1.06,0) };
	\addlegendentry{\reftext{Cha08}\cite{cha2008} fit to \reftext{Ng03}\cite{ng2003} (\ref{eq:II_OC})}

		\addplot+ [domain=300:450, samples=101] { OC(3.321e6,10.385e6,-2.78e-3,0.48e-3,1.09,0) };
%	\addplot+ [domain=300:450, samples=100, mark repeat=15] { OC(3.32e6, 7.415e6,-2.78e-3,-0.67e-3,1.09,0) };
	\addlegendentry{\reftext{Loh09}\cite{loh2009} (\ref{eq:II_OC})}

	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:400, samples=101] { OC(3.25e6,17.1e6,-32.9e-3,0,1,0) };
	\addlegendentry{\reftext{Bion12}\cite{biondo2012} (\ref{eq:II_OC})}

	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:400, samples=101] { OC(4.51e6,10.5e6,-1.56e-3,0,1.1,0) };
	\addlegendentry{\reftext{Song12}\cite{song2012} (\ref{eq:II_OC})}

	\addplot+ [domain=300:500, samples=101] { OCNIW(3.94e6,7.51e6,0,0,1,0) };
	\addlegendentry{\reftext{Niwa14}\cite{niwa2014} (\ref{eq:II_OC})}

	\addplot+ [domain=300:425, samples=101] { OC(3.14e6,11.8e6,6.3e-3,1.23e-3,1.02,0) };
	\addlegendentry{\reftext{Niwa15}\cite{niwa2015} $\parallel$ (\ref{eq:II_OC})}

	\addplot+ [mark repeat=1] coordinates { (100, {OCT(1.35e6,1.3e7)} )  (150,{OCT(1.59e6,1.27e7)}) (200,{OCT(1.23e6,1.14e7)} ) (250, {OCT(1.76e6,1.14e7)}) (300, {OCT(1.61e6,1.15e7)}) (350, {OCT(1.72e6,1.26e7)}) (400, {OCT(1.95e6,1.2e7)} ) (450, {OCT(1.6e6, 1.11e7)}) };
	\addlegendentry{\reftext{Hama15}\cite{hamad2015} }

	\addplot+ [domain=300:\pgfkeysvalueof{/pgfplots/xmax}, samples=101] {THNIDA(10.87,39.49,85*1e-3,0)};
\addlegendentry{\reftext{Nida19}\cite{nida2019} $\parallel$ (\ref{eq:II_TH})}

	\addplot+ [domain=156:561, samples=101] { OC(3.56e6,11.7e6,6.19e-3,1.15e-3,1.02,0) };
	\addlegendentry{\reftext{Zhao19}\cite{zhao2019} $\parallel$ (\ref{eq:II_OC})}

%	\addplot+ [domain=300:425, samples=101] { OC(3.14e6,11.8e6,2.05e-3,0.65e-3,1,0) };
%	\addlegendentry{\reftext{Stei23}\cite{steinmann2023} fit to \reftext{Niwa15}\cite{niwa2015} $\parallel$}

	\addplot+ [domain=300:470, samples=101] { OC(2.5e6,12.1e6,1.74e-3,0.59e-3,1,0) };
	\addlegendentry{\reftext{Stei23}\cite{steinmann2023} fit to \reftext{Stef21}\cite{stefanakis2021} (\ref{eq:II_OC})}

	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax},samples=101] {THNIDA(10.9,62,95*1e-3,0)};
	\addlegendentry{\reftext{Stei23}\cite{steinmann2023} ($\ephonon=\SI{95}{\milli\eV}$) (\ref{eq:II_TH})}

%	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax},samples=101] {THNIDA(10.9,80,87*1e-3,0)};
%	\addlegendentry{\reftext{Stei23}\cite{steinmann2023} ($\ephonon=\SI{87}{\milli\eV}$) (\ref{eq:II_TH})}

%	\addplot+ [domain=\pgfkeysvalueo\end{semilogyaxis}{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}] {TH(1.087E+01,39.49,85*1e-3,0)};
%	\addlegendentry{$\alpha_\parallel$ nid19}

%	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}] {TH(10.9,80,87*1e-3,0)};
%\addlegendentry{$\alpha_\parallel$ ste23}

	\addplot+ [domain=294:473, samples=101] { OC(3.46e7,1.75e7,4.39e-3,6.04e-4,1,0) };
	\addlegendentry{\reftext{Kita25}\cite{kitawaki2024} $\perp$ (\ref{eq:II_OC})}

	\coordinate (holeSign) at (rel axis cs:0.92,0.92);

\end{axis}
%\end{semilogyaxis}

	\drawHoleSign

\end{tikzpicture}

==> figures/II_ref_chain.tex <==
\pgfplotsset{compat=1.18}

\begin{tikzpicture}[
]

\def\xSepOne{12.7}
\def\xSepTwo{11.7}
\def\dy{0.6}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

 	\input{data/II_ref_chain.tex} 

\end{tikzpicture}


==> figures/IncompIon_Al.tex <==

\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=2.2pt}
]

%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
\def\xMinPB{3e14}
\def\xMaxPB{1e21}

\def\cs{-5}
\def\samples{100}

\def\q{1.602e-19}
\def\pi{3.1415}
\def\ezero{8.854e-14}
\def\eSiC{9.8}

\pgfplotscreateplotcyclelist{PB}{
%   {color=color6, dashed},
   {common,color=color2},
   {common,color=color1},
   {common,color=color3},
   {common,color=color4},
   {common,color=color5},
   {common,color=color6},
   {common,color=black},
   {common,color=color1, dash pattern=on 8pt off 3pt},
   {common,color=color2, dash pattern=on 8pt off 3pt},
   {common,color=color3, dash pattern=on 8pt off 3pt},
   {common,color=color4, dash pattern=on 8pt off 3pt},
   {common,color=color5, dash pattern=on 8pt off 3pt},
   {common,color=color6, dash pattern=on 8pt off 3pt},
   {common,color=color1, dashed},
   {common,color=color2, dashed},
   {common,color=color3, dashed},
   {common,color=color4, dashed},
   {common,color=color5, dashed}
}

\pgfplotscreateplotcyclelist{meas}{
	{common, color=color1, mark=pentagon*},
	{common, color=color1, mark=diamond*},
	{common, color=color1, mark=triangle*},
	{common, color=color2, mark=pentagon*},
	{common, color=color2, mark=diamond*},
	{common, color=color2, mark=triangle*},
	{common, color=color2, mark=*},
	{common, color=color2, mark=halfsquare*},
	{common, color=color2, mark=halfsquare left*},
	{common, color=color2, mark=halfcircle*},
	{common, color=color3, mark=pentagon*},
	{common, color=color3, mark=diamond*},
	{common, color=color3, mark=triangle*},
	{common, color=color3, mark=*},
	{common, color=color3, mark=halfsquare*},
	{common, color=color3, mark=halfsquare left*},
	{common, color=color3, mark=halfcircle*},
	{common, color=color4, mark=pentagon*},
	{common, color=color4, mark=diamond*},
	{common, color=color4, mark=triangle*},
	{common, color=color4, mark=*},
	{common, color=color4, mark=halfsquare*},
	{common, color=color4, mark=halfsquare left*},
	{common, color=color4, mark=halfcircle*},
	{common, color=color5, mark=pentagon*},
	{common, color=color5, mark=diamond*},
	{common, color=color5, mark=triangle*},
	{common, color=color5, mark=*},
	{common, color=color5, mark=halfsquare*},
	{common, color=color5, mark=halfsquare left*},
	{common, color=color5, mark=halfcircle*},
	{common, color=color6, mark=pentagon*},
	{common, color=color6, mark=diamond*},
	{common, color=color6, mark=triangle*},
	{common, color=color6, mark=*},
	{common, color=color6, mark=halfsquare*},
	{common, color=color6, mark=halfsquare left*},
	{common, color=color6, mark=halfcircle*},
	{common, color=black, mark=pentagon*},
	{common, color=black, mark=diamond*},
	{common, color=black, mark=triangle*},
	{common, color=black, mark=*},
	{common, color=black, mark=halfsquare*},
	{common, color=black, mark=halfsquare left*},
	{common, color=black, mark=halfcircle*}%
   }

\begin{semilogxaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=3e14,
 xmax=1e21,
%xtick distance=0.1e-6,
 ymin=0,
% ymax=1e7,
 ylabel=$\dea$,
 y unit={\milli\electronvolt},
 xlabel=$\na$,
 x unit={\per\cubic\centi\m},
height=10cm, width=18cm,
legend style={
%	legend pos=north east,
	at={(0.5,-0.25)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=7,
	cells={anchor=west},
	text width=5.4em,
	draw = none,
},
]
	\tikzmath{
		function PB(\Ez,\a){
			return( \Ez - \a* (\x^(1/3)) );
		};
		function PBC(\Ez,\a){
			return( \Ez - \a*\q*\q*(\x^(1/3))/(4*\pi*\ezero*\eSiC) );
		};
		function logistic(\Ez,\NE,\a){
			return( \Ez/ (1+ (\x/\NE)^\a) );
		};
   }

%\addplot[only marks] coordinates {(1e14,210) (1e17,185) (2e18,160)};
  	\input{data/IncompIon_Al.tex}

\end{semilogxaxis}

\end{tikzpicture}


==> figures/IncompIon_Al_stat.tex <==

\begin{tikzpicture}[
	mean/.style={fill=white},
]

\pgfplotsset{
	common/.style={line width=1.2pt}
}

\def\kB{1.38e-4/1.602}
\pgfplotsset{set layers}
\pgfplotsset{/pgfplots/boxplot/box extend=0.5}

\begin{axis}[
scale only axis,
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
boxplot/draw direction=x,
%clip=false,
ymin=0.5,ymax=2.5,
%xlabel=$m^*$,
%x unit={m_0},
xtick distance=10,
minor x tick num=1,
xmin=202,xmax=268,
ytick={1,2},
yticklabels={$\dea$,$\alpha$},
xlabel={$\dea$},
x unit={\milli\eV},
height=3cm, width=12cm,
legend style={
	at={(0.5,-0.4)},
	anchor=north,
	font=\small,
%    transpose legend,
    legend columns=4,
	nodes={text width=9em},
    cells={anchor=west},
	draw=none
},
cycle list={
	{common, color=color3},
	{common, color=color2},
	{common, color=color3},
	{common, color=color4},
	{common, color=color5},
	{common, color=color6},
   },
]

 	\input{data/IncompIon_Al_stat_dE.tex}

\end{axis}


\begin{axis}[
scale only axis,
axis x line=top,
axis y line=none,
axis line shift=10pt,
axis line style={-},
boxplot/draw direction=x,
clip=false,
xtick scale label code/.code={},
ymin=0.5,ymax=2.5,
xtick distance=0.4e-5,
minor x tick num=1,
xmin=1.62e-5,xmax=4.78e-5,
xlabel={$\alpha$},
x unit={\num{e-5}\milli\eV\centi\m},
height=3cm, width=12cm,
cycle list={
	{common, color=color2},
	{common, color=color2},
	{common, color=color3},
	{common, color=color4},
	{common, color=color5},
	{common, color=color6},
   },
grid=none,
]

 	\input{data/IncompIon_Al_stat_alpha.tex}

\end{axis}

\end{tikzpicture}

==> figures/IncompIon_B.tex <==
\begin{tikzpicture}[
	every mark/.style={mark size=2.2pt}
]

%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
\def\xMinPB{3e14}
\def\xMaxPB{4e20}
\def\cs{1}
\def\samples{100}

\pgfplotscreateplotcyclelist{PB}{
   {common,color=color1},
   {common,color=color2},
   {common,color=color3},
   {common,color=color4},
   {common,color=color5}
}

\pgfplotscreateplotcyclelist{meas}{
	{common, color=color2, mark=pentagon*},
	{common, color=color3, mark=diamond*},
	{common, color=color4, mark=triangle*},
	{common, color=color5, mark=*},
}

\begin{semilogxaxis}[
% log identify minor tick positions=true,
% log ticks with fixed point,
% minor y tick num=9,
% cycle list name=exotic,
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=1e14,
 xmax=1e21,
%xtick distance=0.1e-6,
 ymin=200,
% ymax=1e7,
 ylabel=$\dea$,
 y unit={\milli\electronvolt},
 xlabel= $\na$,
 x unit={\per\cubic\centi\m},
% xtick scale label code/.code={},
% scaled x ticks=manual:{}{\pgfmathparse{#1*1e6}},
height=6cm, width=18cm,
legend style={
%	legend pos=north east,
	at={(0.15,0.64)},
	anchor=north,
	font=\footnotesize,
%    transpose legend,
    legend columns=1,
	nodes={text width=5em},
	draw
},
]
	\tikzmath{
		function PB(\Ez,\a){
			return( \Ez - \a* (\x^(1/3)) );
		};
   }

%\addplot[only marks] coordinates {(1e14,210) (1e17,185) (2e18,160)};
 	\input{data/IncompIon_B.tex}

\end{semilogxaxis}

\end{tikzpicture}

==> figures/IncompIon_N.tex <==
\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=2.4pt}
]


%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
\def\xMinPB{1e14}
\def\xMaxPB{4e20}
\def\cs{-3}
\def\samples{100}

\def\q{1.602e-19}
\def\pi{3.1415}
\def\ezero{8.854e-14}
\def\eSiC{10}

\pgfplotscreateplotcyclelist{PB}{
   {common,color=color1,},
   {common,color=color2},
   {common,color=color3},
   {common,color=color4},
   {common,color=color5},
   {common,color=color6},
   {common,color=black},
   {common,color=color1,dashed},
   {common,color=color2, dashed},
   {color=color3,dashed},
   {color=color4, dashed},
   {color=color5,dashed}%
}

\pgfplotscreateplotcyclelist{meas}{
	{common, color=color1, mark=pentagon*},
	{common, color=color1, mark=diamond*},
	{common, color=color1, mark=triangle*},
	{common, color=color1, mark=*},
	{common, color=color1, mark=halfsquare*},
	{common, color=color1, mark=halfsquare left*},
	{common, color=color1, mark=halfcircle*},
	{common, color=color2, mark=pentagon*},
	{common, color=color2, mark=diamond*},
	{common, color=color2, mark=triangle*},
	{common, color=color2, mark=*},
	{common, color=color2, mark=halfsquare*},
	{common, color=color2, mark=halfsquare left*},
	{common, color=color2, mark=halfcircle*},
	{common, color=color3, mark=pentagon*},
	{common, color=color3, mark=diamond*},
	{common, color=color3, mark=triangle*},
	{common, color=color3, mark=*},
	{common, color=color3, mark=halfsquare*},
	{common, color=color4, mark=pentagon*},
	{common, color=color4, mark=diamond*},
	{common, color=color4, mark=triangle*},
	{common, color=color4, mark=*},
	{common, color=color4, mark=halfsquare*},
	{common, color=color4, mark=halfsquare left*},
	{common, color=color4, mark=halfcircle*},
	{common, color=color5, mark=pentagon*},
	{common, color=color5, mark=diamond*},
	{common, color=color5, mark=triangle*},
	{common, color=color5, mark=*},
	{common, color=color5, mark=halfsquare*},
	{common, color=color5, mark=halfsquare left*},
	{common, color=color5, mark=halfcircle*},
	{common, color=color6, mark=pentagon*},
	{common, color=color6, mark=diamond*},
	{common, color=color6, mark=triangle*},
	{common, color=black, mark=pentagon*},
	{common, color=black, mark=diamond*},
	{common, color=black, mark=triangle*},
	{common, color=black, mark=*},
	{common, color=black, mark=halfsquare*},
	{common, color=black, mark=halfsquare left*},
	{common, color=black, mark=halfcircle*}%
   }

\begin{semilogxaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=1e14,
 xmax=1e20,
%xtick distance=0.1e-6,
 ymin=0,
% ymax=1e7,
 ylabel=$\ded$,
 y unit={\milli\electronvolt},
 xlabel=$\nd$,
 x unit={\per\cubic\cm},
height=10cm, width=18cm,
legend style={
%	legend pos=north east,
	at={(0.5,-0.25)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=7,
	nodes={text width=5.1em},
	draw = none,
	cells={anchor=west}
},
]
	\tikzmath{
		function PB(\Ez,\a){
			return( \Ez - \a* (\x^(1/3)) );
		};
		function PBC(\Ez,\a){
			return( \Ez - \a*\q*\q*(\x^(1/3))/(4*\pi*\ezero*\eSiC) );
		};
   }

%\addplot[only marks] coordinates {(1e14,210) (1e17,185) (2e18,160)};
 	\input{data/IncompIon_N.tex}

\addplot+[domain=\xMinPB:\xMaxPB, no marks, samples=\samples] {PB(99.6,2.44e-5)};

\addplot+[domain=\xMinPB:\xMaxPB, no marks, samples=\samples] {PB(53.3,2.94e-5)};

\end{semilogxaxis}

\end{tikzpicture}

==> figures/IncompIon_P.tex <==

\def\hl{1.4pt}
\def\xyhl{1pt}

\pgfdeclareplotmark{my plot mark}
{\pgfpathmoveto{\pgfpointorigin}
 \pgfpathlineto{\pgfpoint{0}{\hl}}
 \pgfpathlineto{\pgfpoint{\xyhl}{\hl+\xyhl}}
 \pgfpathlineto{\pgfpoint{\xyhl+\hl}{\hl+\xyhl}}
 \pgfpathlineto{\pgfpoint{2*\xyhl+\hl}{\hl}}
 \pgfpathlineto{\pgfpoint{2*\xyhl+\hl}{0}}
 \pgfpathlineto{\pgfpoint{\xyhl+\hl}{-\xyhl}}
 \pgfpathlineto{\pgfpoint{\xyhl}{-\xyhl}}
 \pgfpathlineto{\pgfpointorigin}
\pgfusepath{stroke}
}

\begin{tikzpicture}[
	every mark/.style={mark size=2.2pt}
]

%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
\def\xMinPB{3e14}
\def\xMaxPB{4e20}
%\def\cycleListPB{exotic}
\def\cs{-12}
\def\samples{100}

\pgfplotscreateplotcyclelist{PB}{
   {common,color=color2},
   {common,color=color3},
   {common,color=color4},
   {common,color=color5},
}

\pgfplotscreateplotcyclelist{meas}{
	{common, color=color5, mark=pentagon*},
	{common, color=color5, mark=diamond*},
	{common, color=color5, mark=triangle*},
	{common, color=color2, mark=pentagon*},
	{common, color=color2, mark=diamond*},
	{common, color=color2, mark=triangle*},
	{common, color=color3, mark=pentagon*},
	{common, color=color3, mark=diamond*},
	{common, color=color3, mark=triangle*},
	{common, color=color4, mark=pentagon*},
	{common, color=color4, mark=diamond*},
	{common, color=color4, mark=triangle*},
 }

\begin{semilogxaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=1e14,
 xmax=1e21,
%xtick distance=0.1e-6,
 ymin=0,
% ymax=1e7,
 ylabel=$\ded$,
 y unit={\milli\electronvolt},
 xlabel=$\nd$,
 x unit={\cm^{-3}},
height=7cm, width=18cm,
legend style={
%	legend pos=north east,
	at={(0.5,-0.3)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=6,
	nodes={text width=6em},
    draw=none,
	cells={anchor=west}
},
]
	\tikzmath{
		function PB(\Ez,\a){
			return( \Ez - \a* (\x^(1/3)) );
		};
   }

%\addplot[only marks] coordinates {(1e14,210) (1e17,185) (2e18,160)};
 	\input{data/IncompIon_P.tex}

%\addplot[only marks, mark=my plot mark] coordinates {(1e14,210) (1e17,185) (2e18,160)};
%\addlegendentry[baseline]{ aa}

\end{semilogxaxis}

\end{tikzpicture}

==> figures/IncompIon_TCAD.tex <==

\begin{tikzpicture}[
	ref/.style={font=\scriptsize,anchor=south west, align=left, outer sep=2pt},
	lwAl/.style={text width=3cm},
	lwN/.style={text width=9.8cm},
	lwP/.style={text width=2cm},
	lwB/.style={text width=1.5cm},
	]

	\def\dxAl{7}
	\def\dxB{4.9}
	\def\dxN{11.9}
	\def\dxP{8.6}
	\def\dy{0.3}

 \input{data/IncompIon_TCAD.tex}


\end{tikzpicture}

==> figures/IncompIon_ref_chainN.tex <==

\begin{tikzpicture}[
]

\def\xSepOne{10.7}
\def\xSepTwo{10.7}
\def\dy{0.65}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

 	\input{data/IncompIon_ref_chainN.tex}

\end{tikzpicture} 


==> figures/IncompIon_ref_chainP.tex <==
\pgfplotsset{compat=1.18}

\begin{tikzpicture}[
]

\def\xSepOne{10.7}
\def\xSepTwo{10.7}
\def\dy{0.65}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

 	\input{data/IncompIon_ref_chainP.tex}

\end{tikzpicture}


==> figures/IncompIon_ref_chain_alpha.tex <==

\begin{tikzpicture}[
]

\def\xSepOne{12.7}
\def\xSepTwo{10.7}
\def\dy{0.65}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

 	\input{data/IncompIon_ref_chain_alpha.tex}

\end{tikzpicture} 


==> figures/IncompIon_undef.tex <==

\begin{tikzpicture}[
%	font=\scriptsize,
%	symbol/.style={font=\huge, anchor=north},
%	value/.style={anchor=east, outer sep=0pt, line width=5},
%	paper/.style={inner sep=1pt},
	ref/.style={font=\scriptsize,anchor=south west, align=left, outer sep=2pt},
%	lw/.style={text width=3.6cm},
%	fund/.style={fill=color2!30!white,rounded corners},
%	fFourH/.style={fill = color3},
%	fSixH/.style={fill = color1},
%	refField/.style={align=left},
	lwNA/.style={text width=4cm},
	lwND/.style={text width=4cm},
	]

	\def\dxNA{6.7}
	\def\dxND{5.8}
%	\def\ySepND{0.2}
%	\def\ySepNA{0.2}
	\def\dy{0.3}

 \input{data/IncompIon_undef.tex}


\end{tikzpicture}

==> figures/bandgap_fund_stat.tex <==

\pgfkeys{/pgf/number format/.cd,fixed,precision=3}

\begin{tikzpicture}[
	mean/.style={fill=white}
	]

\def\kB{1.38e-4/1.602}

\begin{axis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
boxplot/draw direction=x,
clip=false,
%xlabel=$m^*$,
%x unit={m_0},
xtick distance=0.02,
%minor x tick num=1,
ytick={1,2,3,4,5,6},
yticklabels={$\eg@\SI{300}{\K}$,$\egx <\SI{5}{\K}$,calc. $\eg$},
height=3.5cm, width=16cm,
legend style={
	at={(0.5,-0.4)},
	anchor=north,
	font=\small,
%    transpose legend,
    legend columns=4,
	nodes={text width=9em},
    cells={anchor=west},
	draw=none
},
cycle list={
	{common, color=color3},
	{common, color=color2},
	{common, color=color3},
	{common, color=color4},
	{common, color=color5},
	{common, color=color6},
   },
]

\input{data/bandgap_fund_stat.tex}

%\draw [thick, decorate, decoration = {brace, amplitude=5pt}] (yticklabel* cs:0.08,3.3em) -- node[anchor=east, xshift=-0.3em, pos=0.5] {$\eg$}  (yticklabel* cs:0.56,3.3em);

\end{axis}

\end{tikzpicture}

==> figures/bandgap_lindefelt.tex <==

\begin{tikzpicture}[
]

\pgfplotsset{
    common/.style={mark size=2.7pt, line width=0.9pt},
}


\def\samp{100}
\def\hquer{1.054e-34} % Js
%\def\hquer{6.582e-16} % eV s
\def\q{1.602e-19} % C
\def\ezero{8.854e-12} % F/m
\def\mzero{9.109e-31} % kg
\def\kB{1.38e-23} % J / K
\def\eSiC{9.94}
\def\pi{3.1415}
\def\egval{3.26}

\pgfplotscreateplotcyclelist{meas}{
	{common, color=black!90, mark=*},
	{common, color=black!90, mark=diamond*},	
	{common, color=black!90, mark=triangle*}
}

\begin{semilogxaxis}[
cycle list={
	{common, color=color2},
	{common, color=color2, dashed},
	{common, color=color3},
	{common, color=color3, dashed},
	{common, color=color5},
	{common, color=color5, dashed},
	{common, color=color1},
	{common, color=color1, dashed},
	{common, color=color4},
	{common, color=color4, dashed},
	{common, color=color2, dash pattern=on 6pt off 3pt},
	{common, color=color3, dash pattern=on 6pt off 3pt},
	{common, color=color1},
	{common, color=color5},
	{common, color=color1, dashed},
	{common, color=color5, dashed},
   },
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=1e16,
 xmax=1e21,
 ymin=0,
 ymax=0.3,
 ylabel=band gap narrowing,
 y unit={\eV},
 change y base=true,
 y SI prefix=milli,
 xlabel=ionized doping concentration,
 x unit={\per\cubic\centi\meter},
height=7cm, width=15cm,
legend style={
	at={(0.0,1)},
	anchor=north west,
%	anchor=west,
	font=\scriptsize,
	legend columns=2,
	nodes={text width=6em},
	cells={anchor=west},
%	draw=none
},
grid=major
]
	\tikzmath{
		function sigmoid(\a,\c){
			return ( 1 / (1 + exp(\a * (\x - \c)) ) );
        };
		function Lindefeltn(\anc,\bnc,\anv,\bnv){
			return( (1e0) * (- \anc * (\x/1e18)^(1/3) - \bnc * (\x/1e18)^(1/2) + \anv * (\x/1e18)^(1/4) + \bnv*(\x/1e18)^(1/2)) );
		};
		function Lindefeltp(\apc,\bpc,\apv,\bpv,\cpv){
			return( (1e0) * (- \apc * (\x/1e18)^(1/4) - \bpc * (\x/1e18)^(1/2) + \apv * (\x/1e18)^(1/3) + \bpv*(\x/1e18)^(1/2) + \cpv*(\x/1e18)^(1/4)) );
		};
		function Lindefeltc(\anc,\bnc,\apc,\bpc){
			return( (1e0) * (- \anc * (\x/1e18)^(1/3) - \bnc * (\x/1e18)^(1/2) - \apc * (\x/1e18)^(1/4) -\bpc*(\x/1e18)^(1/2)) );
		};
		function Lindefeltv(\anv,\bnv,\apv,\bpv,\cpv){
			return( (1e0) * (\anv * (\x/1e18)^(1/4) + \bnv * (\x/1e18)^(1/2) + \apv * (\x/1e18)^(1/3) + \bpv*(\x/1e18)^(1/2) + \cpv*(\x/1e18)^(1/4)) );
		};
        function Schubert(\ma){
			return( ((\q)^3 * (\ma*\mzero * (3*(\x*1e6))^(1/3) )^(1/2) )  / ( 4 * (\pi)^(5/3)  * (\ezero * \eSiC )^(3/2) * \hquer) / (\q));
		};
        function SchubertDebye(\temp){
			return( (1e0) * ((\q)^3 * ( (\x*1e6)^(1/2) ) )  / ( 4 * (\pi) * (\ezero * \eSiC)^(3/2) * (\kB * \temp)^(1/2) ) / (\q));
		};
        function Stefanakis(\te){
			return(  ( (\q)^2 * ( 3*\x*(\q)^2  / 2 / \ezero / EF(\x)/ \q )^(1/2) )  / ( 4 * (\pi) * (\ezero * \eSiC) ) / (\q) );
		};
		function EF(\y){
%			return (3/8 * (\hquer * \hquer * 
		   return(1.2);
%		   return (26e-3 * ln(\y/1.69e19)+3.26);
	   };
        function SchubertDebyeJohanneson(\temp){
			return(  (  3 * (\q) )  / (16 * (\pi) * (\ezero * \eSiC)^(3/2))  * ( ( (\q)^(2) * \x * 1e6) / (\kB * \temp) )^(1/2) );
		};
	   function Slotboom(\Cnp, \Nnp, \Gnp){
			return (  1e0*\Cnp * ( ln(\x/\Nnp) + ( ln(\x/\Nnp)^2 + \Gnp)^(1/2) )     );
		};
   }

 	\input{data/bandgap_lindefelt.tex}

	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=100] { Slotboom(2e-2,1e17,0.5)};
	\addlegendentry{\reftext{Lade00}\cite{ladesmartin2000} $\Delta \egn$}

	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=100] { Slotboom(9e-3,1e17,0.5)};
	\addlegendentry{\reftext{Lade00}\cite{ladesmartin2000} $\Delta \egp$}

%	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=100] { Schubert(0.2)};
%	\addlegendentry{schubert1993 ntype}
% 
%	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=100] { SchubertDebye(300) * (sigmoid(4e-20,1e20)) + Schubert(0.38) * (sigmoid(4e-20,1e20))};
% 	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=100] { SchubertDebye(300) * (0.5) + Schubert(0.2) * (0.5)};
% 	\addlegendentry{mixed};
% 
% 	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=100] { SchubertDebye(300)};
% 	\addlegendentry{\cite{schubert1993} Debye};
% 
% 	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=100] { Stefanakis(300)*1e3};
% 	\addlegendentry{\reftext{Stef14}};

%	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=100] { SchubertDebye(300) * (sigmoid(4e-19,2e20)) + Schubert(0.2) * (1-sigmoid(4e-19,2e20))};

	\addplot+ table [x index=0, y expr=\thisrowno{1}/1e3, col sep=comma,smooth] {data/schubert_ntype.csv};
	\addlegendentry{\reftext{Donn12}\cite{donnarumma2012} $\Delta \egn$}

	\addplot+ table [x index=0, y expr=\thisrowno{1}/1e3, col sep=comma,smooth] {data/schubert_ptype.csv};
	\addlegendentry{\reftext{Donn12}\cite{donnarumma2012} $\Delta \egp$}

 	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=100] { SchubertDebyeJohanneson(300)};
 	\addlegendentry{\reftext{Joha16}\cite{johannesson2016} $\Delta \egn$}

%	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=100] { SchubertDebye(300)};
%	\addlegendentry{\reftext{Schu93}\cite{schubert1993} Debye}

%	\addplot+ [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, samples=100] { Schubert(0.45)};
%	\addlegendentry{\reftext{Schu93}\cite{schubert1993} TF}

	\addlegendimage{empty legend}
	\addlegendentry{}

	\pgfplotsset{cycle list name=meas}
	\pgfplotsset{cycle list shift=0}

	\addplot+ [only marks] coordinates {
		(433811104043932540, \egval - 3.192600346333773)
		(422830485597182200, \egval - 3.231294616319041)
		(393893460167768450, \egval - 3.244322969165956)
		(1053365024964233300, \egval - 3.2126380812075164)
		(1211798066168429300, \egval - 3.215094466413378)
		(1331968850103248100, \egval - 3.19718022279083)
		(1683619043049255200, \egval - 3.1882396422940738)
		(1159506920928329200, \egval - 3.1698767155152363)
		(379877739320238850, \egval - 3.064279031299269)
		(1346570263552062700, \egval - 3.0106231423328427)
	};
	\addlegendentry{\reftext{Wein02}\cite{weingartner2002} $\Delta \egn$}

	\addplot+ [only marks] coordinates {
		(17193009004100146, \egval-3.2293820268279445) 
		(26825908824835230, \egval - 3.217201416350056)
		(30156270693539284, \egval - 3.2147677754516555)
		(38099618546188070, \egval - 3.2139737923548113)
		(39023029213215496, \egval - 3.2041999431392316)
	};
	\addlegendentry{\reftext{Wein02}\cite{weingartner2002} $\Delta \egp$}

	\addplot+ [only marks] coordinates {(7e18, 0.084916) (7e18, 0.0747486)};
	\addlegendentry{\reftext{Griv07}\cite{grivickas2007} $\Delta \egn$}

\end{semilogxaxis}
%\end{loglogaxis}

\end{tikzpicture}

==> figures/bandgap_lindefelt_cv.tex <==
\begin{tikzpicture}[
]


\pgfplotsset{
    common/.style={mark size=2.7pt, line width=0.9pt, set layers},
}

\def\samp{100}
\def\hquer{1.054e-34} % Js
%\def\hquer{6.582e-16} % eV s
\def\q{1.602e-19} % C
\def\ezero{8.854e-12} % F/m
\def\mzero{9.109e-31} % kg
\def\kB{1.38e-23} % J / K
\def\eSiC{9.94}
\def\pi{3.1415}
\def\egval{3.26}

\pgfplotscreateplotcyclelist{meas}{
	{common, color=black!90, mark=*},
	{common, color=black!90, mark=diamond*},	
	{common, color=black!90, mark=triangle*}
}

\begin{semilogxaxis}[
cycle list={
	{common, color=color2},
	{common, color=color3},
	{common, color=color2, dashed},
	{common, color=color3, dashed},
	{common, color=color2, opacity=0.5, dash pattern=on 6pt off 3pt},
	{common, color=color3, opacity=0.5, dash pattern=on 6pt off 3pt},
	{common, color=color5},
	{common, color=color5, dashed},
	{common, color=color1},
	{common, color=color1, dashed},
	{common, color=color6},
	{common, color=color6, dashed},
	{common, color=black},
	{common, color=black, dashed},
	{common, color=color2, dash pattern=on 6pt off 3pt},
	{common, color=color3, dash pattern=on 6pt off 3pt},
	{common, color=color1},
	{common, color=color5},
	{common, color=color1, dashed},
	{common, color=color5, dashed},
   },
scale only axis,
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=1e16,
 xmax=1e21,
 ymin=0,
 ymax=0.3,
 ylabel=band gap narrowing,
 y unit={\eV},
 change y base=true,
 y SI prefix=milli,
 xlabel=ionized doping concentration,
 x unit={\per\cubic\centi\meter},
height=4cm, width=15cm,
legend style={
	at={(0.53,1.09)},
	anchor=north,
%	anchor=west,
	font=\scriptsize,
	legend columns=2,
	nodes={text width=7em},
	cells={anchor=west},
	fill=white,
%	draw=none
},
grid=major
]
	\tikzmath{
		function sigmoid(\a,\c){
			return ( 1 / (1 + exp(\a * (\x - \c)) ) );
        };
		function Lindefeltn(\anc,\bnc,\anv,\bnv){
			return( (1e0) * (- \anc * (\x/1e18)^(1/3) - \bnc * (\x/1e18)^(1/2) + \anv * (\x/1e18)^(1/4) + \bnv*(\x/1e18)^(1/2)) );
		};
		function Lindefeltp(\apc,\bpc,\apv,\bpv,\cpv){
			return( (1e0) * (- \apc * (\x/1e18)^(1/4) - \bpc * (\x/1e18)^(1/2) + \apv * (\x/1e18)^(1/3) + \bpv*(\x/1e18)^(1/2) + \cpv*(\x/1e18)^(1/4)) );
		};
		function Lindefeltc(\anc,\bnc,\apc,\bpc){
			return( (1e0) * (- \anc * (\x/1e18)^(1/3) - \bnc * (\x/1e18)^(1/2) - \apc * (\x/1e18)^(1/4) -\bpc*(\x/1e18)^(1/2)) );
		};
		function Lindefeltnc(\anc,\bnc){
			return( (1e0) * (- \anc * (\x/1e18)^(1/3) - \bnc * (\x/1e18)^(1/2) );
		};
		function Lindefeltpc(\apc,\bpc){
			return( (1e0) * ( - \apc * (\x/1e18)^(1/4) -\bpc*(\x/1e18)^(1/2)) );
		};
		function Lindefeltv(\anv,\bnv,\apv,\bpv,\cpv){
			return( (1e0) * (\anv * (\x/1e18)^(1/4) + \bnv * (\x/1e18)^(1/2) + \apv * (\x/1e18)^(1/3) + \bpv*(\x/1e18)^(1/2) + \cpv*(\x/1e18)^(1/4)) );
		};
		function Lindefeltshare(\anc,\bnc,\apc,\bpc, \anv,\bnv,\apv,\bpv,\cpv){
			return ( Lindefeltv(\anv,\bnv,\apv,\bpv,\cpv) / (Lindefeltc(\anc,\bnc,\apc,\bpc) + Lindefeltv(\anv,\bnv,\apv,\bpv,\cpv) );
		};
		function Lindefeltnv(\anv,\bnv){
			return( (1e0) * (\anv * (\x/1e18)^(1/4) + \bnv * (\x/1e18)^(1/2)) );
		};
		function Lindefeltpv(\apv,\bpv,\cpv){
			return( (1e0) * (\apv * (\x/1e18)^(1/3) + \bpv*(\x/1e18)^(1/2) + \cpv*(\x/1e18)^(1/4)) );
		};
        function Schubert(\ma){
			return( ((\q)^3 * (\ma*\mzero * (3*(\x*1e6))^(1/3) )^(1/2) )  / ( 4 * (\pi)^(5/3)  * (\ezero * \eSiC )^(3/2) * \hquer) / (\q));
		};
        function SchubertDebye(\temp){
			return( (1e0) * ((\q)^3 * ( (\x*1e6)^(1/2) ) )  / ( 4 * (\pi) * (\ezero * \eSiC)^(3/2) * (\kB * \temp)^(1/2) ) / (\q));
		};
        function Stefanakis(\te){
			return(  ( (\q)^2 * ( 3*\x*(\q)^2  / 2 / \ezero / EF(\x)/ \q )^(1/2) )  / ( 4 * (\pi) * (\ezero * \eSiC) ) / (\q) );
		};
		function EF(\y){
%			return (3/8 * (\hquer * \hquer * 
		   return(1.2);
%		   return (26e-3 * ln(\y/1.69e19)+3.26);
	   };
        function SchubertN(\y){
            return (\y / (1 + 2* \y/\NC * exp(
	   };
        function SchubertDebyeJohanneson(\temp){
			return(  (  3 * (\q) )  / (16 * (\pi) * (\ezero * \eSiC)^(3/2))  * ( ( (\q)^(2) * \x * 1e6) / (\kB * \temp) )^(1/2) );
		};
	   function Slotboom(\Cnp, \Nnp, \Gnp){
			return (  1e0*\Cnp * ( ln(\x/\Nnp) + ( ln(\x/\Nnp)^2 + \Gnp)^(1/2) )     );
		};
   }

 	\input{data/bandgap_lindefelt_cv.tex}

	\addplot+ [domain=1:1] {0};
	\addlegendentry{\reftext{Lind98}\cite{lindefelt1998}} 

	\addplot+ [domain=1:1] {0};
	\addlegendentry{\reftext{Pers99}\cite{persson1999}}

\end{semilogxaxis}
%\end{loglogaxis}

\begin{semilogxaxis}[
cycle list={
	{common, color=color2, opacity=0.5, dash pattern=on 6pt off 3pt},
	{common, color=color3, opacity=0.5, dash pattern=on 6pt off 3pt},
   },
axis x line=bottom,
axis y line=right,
axis line shift=10pt,
axis line style={-},
scale only axis,
 xmin=1e16,
 xmax=1e21,
% ymin=0,
% ymax=0.3,
 ylabel=$\Delta \evb / \Delta \eg$,
 y unit={1},
height=4cm, width=15cm,
grid=none,
%legend entries={\reftext{Lind98} $\Delta \ecb$, \reftext{Lind98} $\Delta \evb$},
%legend entries={aaa},
]
\tikzmath{
		function Lindefeltc(\anc,\bnc,\apc,\bpc){
			return( (1e0) * (- \anc * (\x/1e18)^(1/3) - \bnc * (\x/1e18)^(1/2) - \apc * (\x/1e18)^(1/4) -\bpc*(\x/1e18)^(1/2)) );
		};
		function Lindefeltv(\anv,\bnv,\apv,\bpv,\cpv){
			return( (1e0) * (\anv * (\x/1e18)^(1/4) + \bnv * (\x/1e18)^(1/2) + \apv * (\x/1e18)^(1/3) + \bpv*(\x/1e18)^(1/2) + \cpv*(\x/1e18)^(1/4)) );
		};
		function Lindefeltshare(\anc,\bnc,\apc,\bpc, \anv,\bnv,\apv,\bpv,\cpv){
			return ( Lindefeltv(\anv,\bnv,\apv,\bpv,\cpv) / (Lindefeltc(\anc,\bnc,\apc,\bpc) + Lindefeltv(\anv,\bnv,\apv,\bpv,\cpv) );
		};
}

 	\input{data/bandgap_lindefelt_cv_ratio.tex}

	\draw [name path=elr, black] (rel axis cs:0.87,0.37) ellipse (6pt and 10pt);
	\draw[->,>=stealth'] (rel axis cs:0.87,0.282) -- (rel axis cs:0.91,0.282);

	\draw [black] (rel axis cs:0.3,0.13) ellipse (6pt and 12pt);
	\draw[->,>=stealth'] (rel axis cs:0.3,0.236) -- (rel axis cs:0.26,0.236);

\end{semilogxaxis}

\end{tikzpicture}

==> figures/bandgap_models.tex <==

\begin{tikzpicture}[
spy using outlines={connect spies, magnification=3,rectangle}
]

\pgfplotsset{
    common/.style={mark size=2pt, line width=0.7pt},
}

%\def\lw{0.3}
\def\cs{-3}
\def\csPA{-2}
\def\samp{100}
%\pgfplotsset{unit code/.code 2 args={\si{#1#2}}}

%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
%\def\xMinPB{3e14}
%\def\xMaxPB{4e20}

\pgfplotscreateplotcyclelist{VA}{
%   {color=color2, thick},
%   {color=color3, thick},
   {common,color=color2},
   {common,color=color2,dashed},
   {common,color=color2,dash pattern=on 8pt off 2pt},
   {common,color=color2,dash pattern=on 6pt off 6pt},
   {common,color=color3},
   {common,color=color3,dashed},
   {common,color=color3,dash pattern=on 8pt off 2pt},
   {common,color=color3,dash pattern=on 6pt off 6pt},
   {common,color=color4},
   {common,color=color4,dashed},
   {common,color=color4,dash pattern=on 8pt off 2pt},
   {common,color=color4,dash pattern=on 6pt off 6pt},
   {common,color=color5},
   {common,color=color5,dashed},
   {common,color=color5,dash pattern=on 8pt off 2pt},
   {common,color=color5,dash pattern=on 6pt off 6pt},
}

\pgfplotscreateplotcyclelist{PA}{
   {common,color=color1},
   {common,color=color1,dashed},
   {common,color=color1,dash pattern=on 8pt off 2pt},
   {common,color=color1,dash pattern=on 6pt off 6pt},
%   {color=color2,dash pattern=on 8pt off 2pt}%
}

\pgfplotscreateplotcyclelist{meas}{
	{common, color=color2, mark=pentagon*},
	{common, color=color2, mark=diamond*},
	{common, color=color2, mark=triangle*},
	{common, color=color2, mark=asterisk},
	{common, color=color3, mark=pentagon*},
	{common, color=color3, mark=diamond*},
	{common, color=color3, mark=triangle*, opacity=0.25},
	{common, color=color3, mark=asterisk},
	{common, color=color4, mark=pentagon*},
	{common, color=color4, mark=diamond*},
	{common, color=color4, mark=triangle*},
	{common, color=color4, mark=asterisk},
	{common, color=color5, mark=pentagon*},
	{common, color=color5, mark=diamond*},
	{common, color=color5, mark=triangle*},
	{common, color=color5, mark=asterisk},
	{common, color=color1, mark=pentagon*},
	{common, color=color1, mark=diamond*},
	{common, color=color1, mark=triangle*},
	{common, color=color1, mark=asterisk},
	{common, color=color5, mark=square*},
	{common, color=color5, mark=asterisk},
	{common, color=color5, mark=Mercedes star},
	{common, color=color5, mark=Mercedes star flipped}%
   }

\begin{axis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=0,
 xmax=800,
%xtick distance=0.1e-6,
 ymin=3.1,
 ymax=3.47,
 ylabel=band gap energy,
 y unit={\electronvolt},
 xlabel= $T$,
 x unit={\K},
error bars/error bar style={line width=0.8pt},
% xtick scale label code/.code={},
% scaled x ticks=manual:{}{\pgfmathparse{#1*1e6}},
height=13cm, width=10cm,
legend style={
%	legend pos=north east,
	at={(0.5,-0.2)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=4,
	nodes={text width=7.4em},
	cells={anchor=west}, 
	draw = none
},
grid=major,
]
	\tikzmath{
		function VA(\Eg,\Tg,\a,\b){
			return( \Eg + \a* (\Tg*\Tg/(\Tg+\b) - \x*\x/(\x+\b) ) );
		};
  	 function PA(\Eg,\eps,\Th,\p){
			return( \Eg - (\eps*\Th/2)  *  (     (1+ (2*\x/\Th)^\p )^(1/\p)   -1 ) );
		};
	function Bose(\Eg,\a,\d){
			return(\Eg - \a *(1 + 2 / ( exp(\d/\x) -1 ) ) );
    };
	function Mill(\Eg,\a,\d){
			return(\Eg - \a / ( exp(\d/\x) -1 ) );
    };
   }

 	\input{data/bandgap_figure_models.tex}

	\coordinate (spypoint) at (axis cs:100,3.26);
	\coordinate (spyviewer) at (axis cs:500,3.42);
	\spy[width=6.9cm, height=3cm] on (spypoint) in node [fill=white] at (spyviewer);
	
	\addplot+[domain=15:300, no marks, samples=\samp] {Bose(3.550,0.172,613)};
	\addlegendentry{\reftext{Mill00}\cite{miller2000} $\eg$ (\ref{eq:bandgap_bose_einstein})}

%	\addplot+[domain=15:300, no marks, samples=\samp] {Mill(3.378,0.345,613)};
%	\addlegendentry{\reftext{Mill00}\cite{miller2000} $\eg$ (\ref{eq:bandgap_bose_einstein})}

\end{axis}

\end{tikzpicture}

==> figures/bandgap_ref_chain_Ex.tex <==

\begin{tikzpicture}[
]

\def\xSepOne{8.5}
\def\xSepTwo{8}
\def\dy{0.7}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/bandgap_ref_chain_Ex.tex}

\end{tikzpicture}


==> figures/bandgap_ref_chain_bandgap.tex <==

\begin{tikzpicture}[
]

\def\xSepOne{12}
\def\xSepTwo{11}
\def\dy{0.6}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/bandgap_ref_chain_bandgap.tex}

\end{tikzpicture}


==> figures/bandgap_ref_chain_doping.tex <==

\sisetup{scientific-notation = true, zero-decimal-to-integer =true}

\begin{tikzpicture}[
]

\def\xSepOne{25}
\def\dy{0.7}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/bandgap_ref_chain_doping.tex}

\end{tikzpicture}

==> figures/bandgap_ref_chain_temp.tex <==
\begin{tikzpicture}[
]

\def\xSepOne{15}
\def\xSepTwo{12}
\def\dy{0.7}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/bandgap_ref_chain_temp.tex}

\end{tikzpicture}


==> figures/bandgap_values.tex <==

\begin{tikzpicture}[
%	symbol/.style={font=\huge, anchor=north, inner sep=5pt},
%	value/.style={anchor=east, outer sep=0pt},
%	paper/.style={inner sep=2pt, outer sep=-3pt},
	ref/.append style={font=\scriptsize, outer sep=0pt},
	varshni/.style={guess},
	passler/.style={guess},
	lwsubEg/.style={text width=3cm},
	lwsubEgx/.style={text width=2cm},
	lwrtEg/.style={text width=3cm},
	lwrtEgx/.style={text width=2cm},
	lwNAEg/.style={text width=3.7cm},
	lwNAEgx/.style={text width=1.8cm},
	lwEx/.style={text width=2cm},
	]

	\def\dxsubEg{5.4}
	\def\dxsubEgx{4.5}
	\def\dxrtEg{4.1}
	\def\dxrtEgx{4.8}
	\def\dxNAEg{5.6}
	\def\dxNAEgx{3.8}
	\def\dxEx{1.5}

 \input{data/bandgap_values.tex}

\draw [thick, decorate,	decoration = {brace,mirror, amplitude=10pt}] (subEg.south west) -- node[below, font=\Large, yshift=-1.5em] {$< \SI{5}{\K}$}  (subEgx.south east);
\draw [thick, decorate,	decoration = {brace,mirror, amplitude=10pt}] (rtEg.south west) -- node[below, font=\Large, yshift=-1.5em] {\SI{300}{\K}}  (rtEgx.south east);
\draw [thick, decorate,	decoration = {brace,mirror, amplitude=10pt}] (NAEg.south west) -- node[below, font=\Large, yshift=-1.5em] {undefined}  (NAEgx.south east);

\end{tikzpicture}

==> figures/dos_TCAD.tex <==

\begin{tikzpicture}[
	ref/.style={font=\scriptsize,anchor=south west, align=left, outer sep=2pt},
	lwe/.style={text width=6cm},
	lwh/.style={text width=7cm},
	]

	\def\dxe{9.9}
	\def\dxh{11.7}
	\def\dy{0.3}

 \input{data/dos_TCAD.tex}


\end{tikzpicture}

==> figures/dos_dosmass_stat.tex <==

\begin{tikzpicture}[
	mean/.style={fill=white, inner sep=2pt}
	]

\def\kB{1.38e-4/1.602}

\begin{axis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
boxplot/draw direction=x,
clip=false,
%xlabel=$m^*$,
xtick={0.0,0.4,...,3.2},
minor x tick num={1},
%x unit={1},
xmin =0.15,
xmax=3.21,
ytick={1,2,...,12},
yticklabels={$\mde$,$\mdeperp$,$\mdepara$,1,2,3,1,2,3,1,2,3},
height=8cm, width=16cm,
legend style={
	at={(0.5,-0.4)},
	anchor=north,
	font=\small,
%    transpose legend,
    legend columns=4,
	nodes={text width=9em},
    cells={anchor=west},
	draw=none
},
cycle list={
	{common, color=color1},
	{common, color=color2},
	{common, color=color3},
	{common, color=color4},
	{common, color=color5},
	{common, color=color6},
   },
]

\input{data/dos_dosmass_stat.tex}

\draw [thick, decorate, decoration = {brace, amplitude=5pt}] (yticklabel* cs:0.25,1.3em) -- node[anchor=east, xshift=-0.3em, pos=0.5] {$\mdh$}  (yticklabel* cs:0.495,1.3em);

\draw [thick, decorate, decoration = {brace, amplitude=5pt}] (yticklabel* cs:0.505,1.3em) -- node[anchor=east, xshift=-0.3em, pos=0.5] {$\mdhperp$}  (yticklabel* cs:0.745,1.3em);

\draw [thick, decorate, decoration = {brace, amplitude=5pt}] (yticklabel* cs:0.755,1.3em) -- node[anchor=east, xshift=-0.3em, pos=0.5] {$\mdhpara$}  (yticklabel* cs:1,1.3em);

%\node[circle, fill=black, minimum width=1em,draw] at (yticklabel* cs:0.5,3pt) {};


\end{axis}

\end{tikzpicture}

==> figures/dos_mass_stat.tex <==

\begin{tikzpicture}[
	mean/.style={fill=white}
	]

\def\kB{1.38e-4/1.602}

\begin{axis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
boxplot/draw direction=x,
%xlabel=$m^*$,
%x unit={m_0},
ytick={1,2,3,4,5,6},
yticklabels={$\memg$,$\memk$,$\meml$,$\mhgm$,$\mhgk$,$\mhga$},
height=6cm, width=16cm,
legend style={
	at={(0.5,-0.4)},
	anchor=north,
	font=\small,
%    transpose legend,
    legend columns=4,
	nodes={text width=9em},
    cells={anchor=west},
	draw=none
},
cycle list={
	{common, color=color1},
	{common, color=color2},
	{common, color=color3},
	{common, color=color4},
	{common, color=color5},
	{common, color=color6},
   },
]

\input{data/dos_mass_stat.tex}

\end{axis}

\end{tikzpicture}

==> figures/dos_ref_chain_e.tex <==
\begin{tikzpicture}[
]

\def\xSepOne{12}
\def\xSepTwo{12}
\def\dy{0.7}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/dos_ref_chain_e.tex}

\end{tikzpicture}

==> figures/dos_ref_chain_h.tex <==
\begin{tikzpicture}[
]

\def\xSepOne{11}
\def\xSepTwo{11}
\def\dy{0.7}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/dos_ref_chain_h.tex}

\end{tikzpicture}

==> figures/dos_temperature.tex <==

\begin{tikzpicture}[
	]

\def\kB{1.38e-4/1.602}

\begin{axis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
xmax=600, xmin=0,
xtick distance=100,
xlabel=$T$,
x unit={\kelvin},
ylabel = $\mdos$,
ymin={0.35},
ymax={2.85},
ytick={0.4,1.2,...,2.8},
%ytick distance=0.5,
%y unit={m_0},
height=6cm, width=16cm,
legend style={
	at={(0.5,-0.4)},
	anchor=north,
	font=\small,
%    transpose legend,
    legend columns=4,
	nodes={text width=9em},
    cells={anchor=west},
	draw=none
},
cycle list={
	{common, color=color1},
	{common, color=color2},
	{common, color=color3},
	{common, color=color4},
	{common, color=color3,dashed},
	{common, color=color5,dash pattern=on 7pt off 4pt},
	{common, color=color1,dashed},
	{common, color=color4,dash pattern=on 7pt off 4pt},
%	{common, color=color1, mark=otimes},
%	{common, color=color1, mark=square},
%	{common, color=color1, mark=pentagon},
%	{common, color=color5, mark=Mercedes star flipped, boldSym}%
   },
]

\tikzmath{
	function tempFit(\zz,\zo,\ztw,\zth,\zf,\no,\ntw,\nth,\nf){
		return ((\zz+\zo*x+\ztw*x^2+\zth*x^3+\zf*x^4)/(1+\no*x+\ntw*x*x+\nth*x^3+\nf*x^4));
	};
	function bakow(\mo,\mtw,\mth,\Eo,\Et){
		return( (\mo^(3/2) + \mtw^(3/2) * exp(-\Eo/(\kB*x)) + \mth^(3/2) * exp(-\Et/(\kB*x)))^(2/3) );
    };
}

\addplot+ table [x index=0, y index=1, col sep=comma,smooth] {data/wellenhofer1997_mde.csv};
\addlegendentry{\reftext{Well97}\cite{wellenhofer1997} $\mde$}

\addplot+ table [x index=0, y index=1, col sep=comma,smooth] {data/wellenhofer1997_mdh.csv};
\addlegendentry{\reftext{Well97}\cite{wellenhofer1997} $\mdh$}

\addplot+ [domain=1:100, samples=200] {bakow(0.84,0.79,0.78,0.009,0.073)};
\addlegendentry{\reftext{Bako97}\cite{bakowski1997} $\mdh$}

\addplot+ table [x index=0, y index=1, col sep=comma,smooth] {data/tanaka2018_mdh.csv};
\addlegendentry{\reftext{Tana18}\cite{tanaka2018} $\mdh$}

%\addlegendimage{empty legend}
%\addlegendentry{}

\addplot+ [domain=0:1000, samples=200] {tempFit(0.3944,-6.822e-4,1.335e-6,3.597e-10,0,-1.776e-3,3.65e-6,0,0)};
\addlegendentry{\reftext{Scha97}\cite{schadt1997} $\mde$}

\addplot+ [domain=0:1000, samples=200] {tempFit(0.394,0,3.09e-8,2.23e-10,-1.65e-13,0,0,0,0)};
\addlegendentry{\reftext{Hata13}\cite{hatakeyama2013} $\mde$}

\addplot+ [domain=0:1000, samples=200] {tempFit(1.104,1.578e-2,3.087e-3,-7.635e-8,0,1.387e-2,1.126e-3,0,0)};
\addlegendentry{\reftext{Scha97}\cite{schadt1997} $\mdh$}

\addplot+ [domain=0:1000, samples=200] {tempFit(1,6.92e-2,0,0,1.88e-6,0,6.58e-4,0,4.32e-7)^(2/3)};
\addlegendentry{\reftext{Hata13}\cite{hatakeyama2013} $\mdh$}

%\addplot[mark=*, color=color1, only marks] coordinates {(300,1.2)};
%\addlegendentry{\cite{bakowski1997} mdh};

\addplot[mark=*, color=color1, only marks] coordinates {(300,0.4)};
\addlegendentry{\reftext{Sozz19}\cite{sozzi2019} $\mde$}

\addplot[mark=*, color=color2, only marks] coordinates {(300,2.6)};
\addlegendentry{\reftext{Sozz19}\cite{sozzi2019} $\mdh$}

\end{axis}

\end{tikzpicture}

==> figures/mobility_CT_doping_elec.tex <==

\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=1.8pt}
]

%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
\def\xMinDop{1e14}
\def\xMaxDop{4e20}
\def\sampleCount{101}

\def\q{1.602e-19}
\def\pi{3.1415}
\def\ezero{8.854e-14}
\def\eSiC{10}

\pgfplotscreateplotcyclelist{CT}{
	{common, color=color1, mark=pentagon*,  mark repeat=20,mark phase=1},
	{common, color=color1, mark=diamond*, mark repeat=20,mark phase=2},
	{common, color=color1, mark=triangle*, mark repeat=20,mark phase=-3},
	{common, color=color1, mark=*, mark repeat=20,mark phase=4},
	{common, color=color1, mark=halfsquare*, mark repeat=20,mark phase=5},
	{common, color=color1, mark=halfcircle*, mark repeat=20,mark phase=6},
	{common, color=color2, mark=pentagon*,  mark repeat=20,mark phase=7},
	{common, color=color2, mark=diamond*, mark repeat=20,mark phase=8},
	{common, color=color2, mark=triangle*, mark repeat=20,mark phase=9},
	{common, color=color2, mark=*, mark repeat=20,mark phase=10},
	{common, color=color2, mark=halfsquare*, mark repeat=20,mark phase=11},
	{common, color=color2, mark=halfcircle*, mark repeat=20,mark phase=12},
	{common, color=color3, mark=pentagon*,  mark repeat=20,mark phase=13},
	{common, color=color3, mark=diamond*, mark repeat=20,mark phase=14},
	{common, color=color3, mark=triangle*, mark repeat=20,mark phase=15},
	{common, color=color3, mark=*, mark repeat=20,mark phase=16},
	{common, color=color3, mark=halfsquare*, mark repeat=20,mark phase=17},
	{common, color=color3, mark=halfcircle*, mark repeat=20,mark phase=18},
	{common, color=color4, mark=pentagon*,  mark repeat=20,mark phase=19},
	{common, color=color4, mark=diamond*, mark repeat=20,mark phase=20},
	{common, color=color4, mark=triangle*, mark repeat=20,mark phase=1},
	{common, color=color4, mark=*, mark repeat=20,mark phase=2},
	{common, color=color4, mark=halfsquare*, mark repeat=20,mark phase=3},
	{common, color=color4, mark=halfcircle*, mark repeat=20,mark phase=4},
	{common, color=color5, mark=pentagon*,  mark repeat=20,mark phase=5},
	{common, color=color5, mark=diamond*, mark repeat=20,mark phase=6},
	{common, color=color5, mark=triangle*, mark repeat=20,mark phase=7},
	{common, color=color5, mark=*, mark repeat=20,mark phase=8},
	{common, color=color5, mark=halfsquare*, mark repeat=20,mark phase=9},
%	{common, color=color5, mark=halfcircle*, mark repeat=20},
	{common, color=color6, mark=pentagon*,  mark repeat=20,mark phase=10},
	{common, color=color6, mark=diamond*, mark repeat=20,mark phase=11},
	{common, color=color6, mark=triangle*, mark repeat=20,mark phase=12},
	{common, color=color6, mark=*, mark repeat=20,mark phase=13},
	{common, color=color6, mark=halfsquare*, mark repeat=20,mark phase=14},
	{common, color=color6, mark=halfcircle*, mark repeat=20,mark phase=15},
}

\begin{semilogxaxis}[
%\begin{loglogaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=\xMinDop,
 xmax=\xMaxDop,
%xtick distance=0.1e-6,
 ymin=0,
% ymax=1e7,
 ylabel=$\mun$,
 y unit={\square\cm\per\V\per\s},
 xlabel=$N$,
 x unit={\per\cubic\cm},
height=7cm, width=16cm,
legend style={
%	legend pos=north east,
	at={(0.46,-0.35)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=6,
	nodes={text width=5.9em},
	cells={anchor=west},
	draw=none
},
grid=major
]
	\tikzmath{
		function CT(\umin,\umax,\Nref,\midelta){
			return( \umin + (\umax - \umin) / (1 + (\x/\Nref)^(\midelta)) );
		};
		function CTZero(\umin,\uzero,\Nref,\midelta){
			return( \umin + (\uzero) / (1 + (\x/\Nref)^(\midelta)) );
		};
			function pernot(\pernA, \pernB, \pernC, \pernD) {
				return(\pernA + (\pernB) * log10(\x) + (\pernC) * (log10(\x)^2) + (\pernD) * (log10(\x)^3) );
			};
	  function masetti(\muone,\cs,\mab){
			return (\muone / ( 1 +  ( \cs / \x)^(\mab) ) );
	  };
	  function baliga(\a){
			return( (4.05e13+20*(\x^0.61)) /  (3.55e10+\x^0.61) );
	  };
   }

%	\addplot [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, hata, no marks] {1.65e7*exp(-5.5e6*x)^1} node [ref] {Hat90};

 	\input{data/mobility_figure_CT_doping_elec.tex}

\addlegendimage{empty legend}
\addlegendentry{}
\pgfplotsset{cycle list shift=1}

		\addplot+[domain=1e15:3e19, samples=\sampleCount] { pernot(-39000,7436,-450.5,8.81) };
		\addlegendentry{\reftext{Pern00}\cite{pernot2000} H (\ref{eq:mob_pernot})}

\addplot+[samples=\sampleCount, domain=\xMinDop:\xMaxDop] { baliga (1)};
\addlegendentry{\reftext{Bali06}\cite{baliga2006}  (\ref{eq:mob_direct})}

\addplot+[samples=\sampleCount, domain=\xMinDop:\xMaxDop] { CTZero (88, 950, 5e18, 1) - masetti(43.4, 3.43e20, 2)};
\addlegendentry{\reftext{Zhan18}\cite{zhang2018}  (\ref{eq:mobility_masetti})}

	\coordinate (elSign) at (rel axis cs:0.95,0.92);

\end{semilogxaxis}

	\drawElecSign
\end{tikzpicture}

==> figures/mobility_CT_doping_hole.tex <==
	
\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=1.8pt}
]
	
	%\def\q{1.602e-19}
	\def\kB{1.38e-4/1.602}
	\def\xMinDop{1e14}
	\def\xMaxDop{9e22}
	\def\cycleListPB{exotic}
	\def\sampleCount{101}
	
	\def\q{1.602e-19}
	\def\pi{3.1415}
	\def\ezero{8.854e-14}
	\def\eSiC{10}
	
\pgfplotscreateplotcyclelist{CT}{
	{common, color=color1, mark=pentagon*,  mark repeat=20,mark phase=1},
	{common, color=color1, mark=diamond*, mark repeat=20,mark phase=2},
	{common, color=color1, mark=triangle*, mark repeat=20,mark phase=-3},
	{common, color=color1, mark=*, mark repeat=20,mark phase=4},
	{common, color=color1, mark=halfsquare*, mark repeat=20,mark phase=5},
%	{common, color=color1, mark=halfcircle*, mark repeat=20,mark phase=6},
	{common, color=color2, mark=pentagon*,  mark repeat=20,mark phase=7},
	{common, color=color2, mark=diamond*, mark repeat=20,mark phase=8},
	{common, color=color2, mark=triangle*, mark repeat=20,mark phase=9},
	{common, color=color2, mark=*, mark repeat=20,mark phase=10},
	{common, color=color2, mark=halfsquare*, mark repeat=20,mark phase=11},
%	{common, color=color2, mark=halfcircle*, mark repeat=20,mark phase=12},
	{common, color=color3, mark=pentagon*,  mark repeat=20,mark phase=13},
	{common, color=color3, mark=diamond*, mark repeat=20,mark phase=14},
	{common, color=color3, mark=triangle*, mark repeat=20,mark phase=15},
	{common, color=color3, mark=*, mark repeat=20,mark phase=16},
	{common, color=color3, mark=halfsquare*, mark repeat=20,mark phase=17},
%	{common, color=color3, mark=halfcircle*, mark repeat=20,mark phase=18},
	{common, color=color4, mark=pentagon*,  mark repeat=20,mark phase=19},
	{common, color=color4, mark=diamond*, mark repeat=20,mark phase=20},
	{common, color=color4, mark=triangle*, mark repeat=20,mark phase=1},
	{common, color=color4, mark=*, mark repeat=20,mark phase=2},
	{common, color=color4, mark=halfsquare*, mark repeat=20,mark phase=3},
%	{common, color=color4, mark=halfcircle*, mark repeat=20,mark phase=4},
	{common, color=color5, mark=pentagon*,  mark repeat=20,mark phase=5},
	{common, color=color5, mark=diamond*, mark repeat=20,mark phase=6},
	{common, color=color5, mark=triangle*, mark repeat=20,mark phase=7},
	{common, color=color5, mark=*, mark repeat=20,mark phase=8},
	{common, color=color5, mark=halfsquare*, mark repeat=20,mark phase=9},
%	{common, color=color5, mark=halfcircle*, mark repeat=20},
	{common, color=color6, mark=pentagon*,  mark repeat=20,mark phase=10},
	{common, color=color6, mark=diamond*, mark repeat=20,mark phase=11},
	{common, color=color6, mark=triangle*, mark repeat=20,mark phase=12},
	{common, color=color6, mark=*, mark repeat=20,mark phase=13},
	{common, color=color6, mark=halfsquare*, mark repeat=20,mark phase=14},
	{common, color=color6, mark=halfcircle*, mark repeat=20,mark phase=15},
}
	
\begin{semilogxaxis}[
	%\begin{loglogaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
	 xmin=\xMinDop,
	 xmax=\xMaxDop,
	%xtick distance=0.1e-6,
%	 ymin=0,
	ymax=150,
	 ylabel=$\mup$,
	 y unit={\square\cm\per\V\per\s},
	 xlabel=$N$,
	 x unit={\per\cubic\cm},
	height=7cm, width=16cm,
	legend style={
	%	legend pos=north east,
		at={(0.47,-0.35)},
		anchor=north,
		font=\scriptsize,
	%    transpose legend,
	    legend columns=5,
		nodes={text width=7em},
		cells={anchor=west},
		draw = none,
	},
	grid=major
	]
		\tikzmath{
			function CT(\umin,\umax,\Nref,\midelta){
				return( \umin + (\umax - \umin) / (1 + (\x/\Nref)^(\midelta)) );
			};
			function CTZero(\umin,\uzero,\Nref,\midelta){
				return( \umin + (\uzero) / (1 + (\x/\Nref)^(\midelta)) );
			};
			function darmody(\uimpz,\ucondz,\Nref,\midelta,\Nimp,\simp){
				\addo = uimp(\uimpz,\Nimp,\simp);
				\gaexp = - gamma(2.49e19,4) + ( gamma(2.49e19,4)^2 + 2 * gamma(2.49e19,4) * \x)^(1/2);
				\denom = (1 + (\x/\Nref)^(\midelta) ) * \x;
				return(  \addo +  \ucondz * \gaexp / \denom);
		%		return(dEA(214.86,8.12e19,0.632));
		%		return(\kB*300);
%				return(gamma(2.49e19,4));
			};
			function gamma(\NV,\ga){
					return ( \NV / (2*\ga)  * exp(- dEA(214.86,8.12e19,0.632) / (\kB * 300 * 1000) ) );
			};
			function uimp(\uimpz,\Nimp,\simp){
				return ( \uimpz * exp( - (\x -\Nimp)^2 /  ( 2 * \simp^2) ) );
			};
			function dEA(\dEAz,\NE,\aexp) {
				\denom = (1 + (\x/\NE)^(\aexp) );
				return (\dEAz / \denom );
			};
			function pernot(\pernA, \pernB, \pernC, \pernD, \pernE) {
				return(\pernA + (\pernB) * log10(\x) + (\pernC) * (log10(\x)^2) + (\pernD) * (log10(\x)^3) + (\pernE) * (log10(\x)^4) );
			};
	  function masetti(\muone,\cs,\mab){
			return (\muone / ( 1 +  ( \cs / \x)^(\mab) ) );
	  };
	  function baliga(\a){
			return( (4.05e13+10*(\x^0.65)) /  (3.3e11+\x^0.65) );
	  };
			function rambach(\umin,\umax){
				\miNref = 1.2e18 + 5.4e-2*\x  +2e-21*\x*\x;
				\miDelta = 1.14+9.4e-21*\x+5.55e-40*\x*\x;
				return( \umin + (\umax - \umin) / (1 + (\x/\miNref)^(\miDelta)) );
			};
	   }
	
	%	\addplot [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, hata, no marks] {1.65e7*exp(-5.5e6*x)^1} node [ref] {Hat90};
	
	 	\input{data/mobility_figure_CT_doping_hole.tex}

\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}

\pgfplotsset{cycle list shift=2}

%		\addplot+[domain=\xMinDop:\xMaxDop, no marks, samples=\sampleCount] {darmody(1.355,109.83,2.92e18,0.5891,2.65e20,9.06e19)};
%		\addlegendentry{\reftext{Darm19}\cite{darmody2019} }

%		\addplot+[domain=\xMinDop:\xMaxDop, no marks, samples=\sampleCount] {ddpernot(2964.3, -648.72,53.393,-1.8717,0.002296)};
		\addplot+[domain=1e14:3e20, samples=\sampleCount] { pernot(2964.3,-648.72,53.393,-1.8717,0.02296) };
		\addlegendentry{\reftext{Pern05}\cite{pernot2005} H (\ref{eq:mob_pernot_noncomp})}

%		\addplot+[domain=1e14:3e20, samples=\sampleCount] { pernot(24617,-5982,536.12,-21.151,0.30937) };
%		\addlegendentry{\reftext{Pern05}\cite{pernot2005} H (\ref{eq:mob_pernot_weakcomp})}

\addplot+[samples=\sampleCount, domain=\xMinDop:\xMaxDop] { baliga (1)};
\addlegendentry{\reftext{Bali06}\cite{baliga2006}  (\ref{eq:mob_direct})}

\addplot+[samples=\sampleCount, domain=1e16:1e20] { rambach (15.9, 124)};
\addlegendentry{\reftext{Ramb08}\cite{rambach2008} (\ref{eq:mob_rambach_dop_dep})}	

\addplot+[samples=\sampleCount, domain=\xMinDop:\xMaxDop] { CTZero (44, 80, 5e19, 1) - masetti(29, 6.1e20, 2)};
\addlegendentry{\reftext{Zhan18}\cite{zhang2018} (\ref{eq:mobility_masetti})}	

	\coordinate (holeSign) at (rel axis cs:0.95,0.92);

\end{semilogxaxis}

	\drawHoleSign
	
\end{tikzpicture}

==> figures/mobility_CT_temp_elec.tex <==

\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=1.8pt}
]

%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
\def\xMin{10}
\def\xMax{800}
\def\sampleCount{101}
\def\dop{4e16}

\def\q{1.602e-19}
\def\pi{3.1415}
\def\ezero{8.854e-14}
\def\eSiC{10}

\pgfplotscreateplotcyclelist{CT}{
	{common, color=color1, mark=pentagon*,  mark repeat=20,mark phase=1},
	{common, color=color1, mark=diamond*, mark repeat=20,mark phase=2},
	{common, color=color1, mark=triangle*, mark repeat=20,mark phase=3},
	{common, color=color1, mark=*, mark repeat=20,mark phase=4},
	{common, color=color1, mark=halfsquare*, mark repeat=20,mark phase=4},
%	{common, color=color1, mark=halfcircle*, mark repeat=20,mark phase=6},
	{common, color=color2, mark=pentagon*,  mark repeat=20,mark phase=7},
	{common, color=color2, mark=diamond*, mark repeat=20,mark phase=6},
	{common, color=color2, mark=triangle*, mark repeat=20,mark phase=9},
	{common, color=color2, mark=*, mark repeat=20,mark phase=8},
	{common, color=color2, mark=halfsquare*, mark repeat=20,mark phase=11},
%	{common, color=color2, mark=halfcircle*, mark repeat=20,mark phase=12},
	{common, color=color3, mark=pentagon*,  mark repeat=20,mark phase=17},
	{common, color=color3, mark=diamond*, mark repeat=20,mark phase=14},
	{common, color=color3, mark=triangle*, mark repeat=20,mark phase=15},
	{common, color=color3, mark=*, mark repeat=20,mark phase=16},
	{common, color=color3, mark=halfsquare*, mark repeat=20,mark phase=17},
%	{common, color=color3, mark=halfcircle*, mark repeat=20,mark phase=18},
 	{common, color=color4, mark=pentagon*,  mark repeat=20,mark phase=19},
 	{common, color=color4, mark=diamond*, mark repeat=20,mark phase=20},
 	{common, color=color4, mark=triangle*, mark repeat=20,mark phase=1},
 	{common, color=color4, mark=*, mark repeat=20,mark phase=2},
 	{common, color=color4, mark=halfsquare*, mark repeat=20,mark phase=3},
% 	{common, color=color4, mark=halfcircle*, mark repeat=20,mark phase=4},
	{common, color=color5, mark=pentagon*,  mark repeat=20,mark phase=5},
	{common, color=color5, mark=diamond*, mark repeat=20,mark phase=6},
	{common, color=color5, mark=triangle*, mark repeat=20,mark phase=7},
	{common, color=color5, mark=*, mark repeat=20,mark phase=8},
	{common, color=color5, mark=halfsquare*, mark repeat=20,mark phase=9},
%	{common, color=color5, mark=halfcircle*, mark repeat=20},
	{common, color=color6, mark=pentagon*,  mark repeat=20,mark phase=10},
	{common, color=color6, mark=diamond*, mark repeat=20,mark phase=11},
	{common, color=color6, mark=triangle*, mark repeat=20,mark phase=12},
	{common, color=color6, mark=*, mark repeat=20,mark phase=13},
	{common, color=color6, mark=halfsquare*, mark repeat=20,mark phase=14},
	{common, color=color6, mark=halfcircle*, mark repeat=20,mark phase=15},
}

%\begin{axis}[
\begin{semilogyaxis}[
%\begin{loglogaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=\xMin,
 xmax=\xMax,
xtick = {100,200,...,800},
 ylabel=$\mun$,
 y unit={\square\cm\per\V\per\s},
 ymax=4e4,
 xlabel=$T$,
 x unit={\K},
height=7cm, width=16cm,
legend style={
%	legend pos=north east,
	at={(0.48,-0.35)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=5,
	nodes={text width=7em},
	cells={anchor=west},
	draw=none
},
grid=major
]
	\tikzmath{
		function CT(\pumin,\pumax,\pNref,\pmidelta,\pgmin,\pgmax,\pgNref,\pgdelta,\pgNNref){
			return( \pumin*((\x/300)^(\pgmin)) + (\pumax*((\x/300)^(\pgmax)) - \pumin*((\x/300)^(\pgmin))  ) / (1 + ((\x/300)^(\pgNNref)) * ((\dop)/(\pNref*((\x/300)^(\pgNref)) ) )^(\pmidelta*((\x/300)^(\pgdelta)) )) );
		};
 		function CTZero(\pumin,\puzero,\pNref,\pmidelta,\pgmin,\pgzero,\pgNref,\pgdelta,\pgNNref){
 			return( \pumin*((\x/300)^(\pgmin)) + (\puzero*((\x/300)^(\pgzero)) ) / (1 + ((\x/300)^(\pgNNref)) * ((\dop)/(\pNref*((\x/300)^(\pgNref)) ) )^(\pmidelta*((\x/300)^(\pgdelta)) )) );
 		};
		function CTDOP(\umin,\umax,\Nref,\midelta){
			return( \umin + (\umax - \umin) / (1 + ((\dop)/\Nref)^(\midelta)) );
		};
		function Uhne(\pumin,\pumaxo,\pumaxt,\pNref,\pmidelta,\pgmin,\pgNref,\pgdelta,\pgNNref){
			\nomUhne = \pumaxo*((\x/300)^(-11.6)) + \pumaxt*((\x/300)^(-2.74))  - \pumin*((\x/300)^(\pgmin));
			\denomUhne = 1 + ((\x/300)^(\pgNNref)) * ((\dop)/\pNref )^(\pmidelta);
			return( \pumin*((\x/300)^(\pgmin)) + \nomUhne / \denomUhne  );
		};
		function TBETA(\pbmin,\pbmax,\pNp,\pbeeta){
			return ( \pbmin + (  (\pbmax - \pbmin) /   (1 + ((\dop)/\pNp)^(\pbeeta)  )  )  );
		};
		function BMnat(\umin,\umax,\BNg,\Bgexp){
			return (  (\umin + \umax * (  (\BNg/(\dop))^(\Bgexp)  )   ) / (\umax - \umin) );
		};
		function Mnat(\umin,\umax,\BNg,\Bgexp,\Bgalp,\Bgbeta){
			\miB = BMnat(\umin, \umax, \BNg, \Bgexp);
			return ( \umax * \miB * (\x/300)^(\Bgbeta) ) / ( 1 + \miB * (\x/300)^(\Bgalp + \Bgbeta) ) );
        };
		function CTSchr(\pumin,\pumax,\pNref,\pmidelta,\pgmin,\pgmax,\pgNref,\pgdelta,\pgNNref){
			\schrMin = \pumin* ((200/300)^(-0.45)) * ((\x/200)^(\pgmin));
			return( \schrMin + (\pumax*((\x/300)^(\pgmax)) - \schrMin  ) / (1 + ((\x/300)^(\pgNNref)) * ((\dop)/(\pNref*((\x/300)^(\pgNref)) ) )^(\pmidelta*((\x/300)^(\pgdelta)) )) );
		};
   }


 	\input{data/mobility_figure_CT_temp_elec.tex}

\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}

\pgfplotsset{cycle list shift=3}


%
\addplot+[samples=\sampleCount, domain=250:\xMax] {(\x/300)^(-TBETA(1.54,2.62,1.14e17,1.35))*CTDOP(0,977,1.17E+17,0.49)};
\addlegendentry{\reftext{Kaga04}\cite{kagamihara2004}  (\ref{eq:mob_mup})}

\addplot+[samples=\sampleCount, domain=\xMin:\xMax] {1140*(\x/300)^(-2.7)};
\addlegendentry{\reftext{Bali06}\cite{baliga2006} (\ref{eq:mob_temp_baliga_elec})}

\addplot+[samples=\sampleCount, domain=10:300] {Mnat(100,320,2e17,0.67,2.6,0.5)};
\addlegendentry{\reftext{Neim06}\cite{neimontas2006}  (\ref{eq:mobility_mnat_mu})}

%\addplot[forget plot, common, color=color5, mark=triangle*, mark repeat=20,mark phase=17,samples=\sampleCount, domain=300:700, dash pattern=on 8pt off 5pt] {Mnat(100,320,2e17,0.67,2.6,0.5)};

\addplot+[domain=10:800, samples=\sampleCount] {( 1/(\x^(3/2)) + 1e-11/(\x^(-3.0))  )^(-1)};
\addlegendentry{\reftext{LaVi05}\cite{lavia2005} (\ref{eq:temp_pheno})}

\addplot+[domain=\xMin:\xMax, samples=\sampleCount] {Uhne(40,500,450,2E+17,0.76,-0.5,0,0,-12.5)};
\addlegendentry{\reftext{Uhne15}\cite{uhnevionak2015} (\ref{eq:mobility_sum_max})}

\addplot+[domain=10:600, samples=\sampleCount] {5422 * exp(-\x/128) + 95};
\addlegendentry{\reftext{Chen22}\cite{cheng2022} (\ref{eq:mob_temp_cheng})}

	\coordinate (elSign) at (rel axis cs:0.95,0.92);

\end{semilogyaxis}

	\drawElecSign

\end{tikzpicture}

==> figures/mobility_CT_temp_hole.tex <==
\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=1.8pt}
]

%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
\def\xMin{50}
\def\xMax{800}
\def\sampleCount{101}

\def\q{1.602e-19}
\def\pi{3.1415}
\def\ezero{8.854e-14}
\def\eSiC{10}
\def\dop{4e16}

\pgfplotscreateplotcyclelist{CT}{
	{common, color=color1, mark=pentagon*,  mark repeat=20,mark phase=1},
	{common, color=color1, mark=diamond*, mark repeat=20,mark phase=2},
	{common, color=color1, mark=triangle*, mark repeat=20,mark phase=3},
	{common, color=color1, mark=*, mark repeat=20,mark phase=4},
%	{common, color=color1, mark=halfsquare*, mark repeat=20,mark phase=5},
%	{common, color=color1, mark=halfcircle*, mark repeat=20,mark phase=6},
	{common, color=color2, mark=pentagon*,  mark repeat=20,mark phase=7},
	{common, color=color2, mark=diamond*, mark repeat=20,mark phase=6},
	{common, color=color2, mark=triangle*, mark repeat=20,mark phase=7},
	{common, color=color2, mark=*, mark repeat=20,mark phase=10},
%	{common, color=color2, mark=halfsquare*, mark repeat=20,mark phase=11},
%	{common, color=color2, mark=halfcircle*, mark repeat=20,mark phase=12},
	{common, color=color3, mark=pentagon*,  mark repeat=20,mark phase=17},
	{common, color=color3, mark=diamond*, mark repeat=20,mark phase=14},
	{common, color=color3, mark=triangle*, mark repeat=20,mark phase=12},
	{common, color=color3, mark=*, mark repeat=20,mark phase=16},
%	{common, color=color3, mark=halfsquare*, mark repeat=20,mark phase=17},
%	{common, color=color3, mark=halfcircle*, mark repeat=20,mark phase=18},
 	{common, color=color4, mark=pentagon*,  mark repeat=20,mark phase=19},
 	{common, color=color4, mark=diamond*, mark repeat=20,mark phase=20},
 	{common, color=color4, mark=triangle*, mark repeat=20,mark phase=1},
 	{common, color=color4, mark=*, mark repeat=20,mark phase=2},
% 	{common, color=color4, mark=halfsquare*, mark repeat=20,mark phase=3},
% 	{common, color=color4, mark=halfcircle*, mark repeat=20,mark phase=4},
	{common, color=color5, mark=pentagon*,  mark repeat=20,mark phase=5},
	{common, color=color5, mark=diamond*, mark repeat=20,mark phase=6},
	{common, color=color5, mark=triangle*, mark repeat=20,mark phase=7},
	{common, color=color5, mark=*, mark repeat=20,mark phase=8},
	{common, color=color5, mark=halfsquare*, mark repeat=20,mark phase=9},
%	{common, color=color5, mark=halfcircle*, mark repeat=20},
	{common, color=color6, mark=pentagon*,  mark repeat=20,mark phase=10},
	{common, color=color6, mark=diamond*, mark repeat=20,mark phase=11},
	{common, color=color6, mark=triangle*, mark repeat=20,mark phase=12},
	{common, color=color6, mark=*, mark repeat=20,mark phase=13},
	{common, color=color6, mark=halfsquare*, mark repeat=20,mark phase=14},
	{common, color=color6, mark=halfcircle*, mark repeat=20,mark phase=15},
}

%\begin{axis}[
\begin{semilogyaxis}[
%\begin{loglogaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=\xMin,
 xmax=\xMax,
xtick = {100,200,...,800},
 ylabel=$\mup$,
 y unit={\square\cm\per\V\per\s},
 xlabel=$T$,
 x unit={\K},
height=7cm, width=16cm,
legend style={
%	legend pos=north east,
	at={(0.5,-0.35)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=4,
	nodes={text width=8em},
	cells={anchor=west},
	draw=none,
},
grid=major
]
	\tikzmath{
		function CT(\pumin,\pumax,\pNref,\pmidelta,\pgmin,\pgmax,\pgNref,\pgdelta,\pgNNref){
			return( \pumin*((\x/300)^(\pgmin)) + (\pumax*((\x/300)^(\pgmax)) - \pumin*((\x/300)^(\pgmin))  ) / (1 + ((\x/300)^(\pgNNref)) * (\dop/(\pNref*((\x/300)^(\pgNref)) ) )^(\pmidelta*((\x/300)^(\pgdelta)) )) );
		};
 		function CTZero(\pumin,\puzero,\pNref,\pmidelta,\pgmin,\pgzero,\pgNref,\pgdelta,\pgNNref){
 			return( \pumin*((\x/300)^(\pgmin)) + (\puzero*((\x/300)^(\pgzero)) ) / (1 + ((\x/300)^(\pgNNref)) * (\dop/(\pNref*((\x/300)^(\pgNref)) ) )^(\pmidelta*((\x/300)^(\pgdelta)) )) );
 		};
		function CTDOP(\umin,\umax,\Nref,\midelta){
			return( \umin + (\umax - \umin) / (1 + (\dop/\Nref)^(\midelta)) );
		};
		function TBETA(\pbmin,\pbmax,\pNp,\pbeeta){
			return ( \pbmin + (  (\pbmax - \pbmin) /   (1 + (\dop/\pNp)^(\pbeeta)  )  )  );
		};
		function CTSchr(\pumin,\pumax,\pNref,\pmidelta,\pgmin,\pgmax,\pgNref,\pgdelta,\pgNNref){
			\schrMin = \pumin* ((200/300)^(-0.45)) * ((\x/200)^(\pgmin));
			return( \schrMin + (\pumax*((\x/300)^(\pgmax)) - \schrMin  ) / (1 + ((\x/300)^(\pgNNref)) * (\dop/(\pNref*((\x/300)^(\pgNref)) ) )^(\pmidelta*((\x/300)^(\pgdelta)) )) );
		};
   }

%	\addplot [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, hata, no marks] {1.65e7*exp(-5.5e6*x)^1} node [ref] {Hat90};

%\addplot+[domain=\xMin:\xMax, no marks, samples=\sampleCount] {CTZero(20,950,2.00E+17,0.8,0,0,0,0,0)};
 	\input{data/mobility_figure_CT_temp_hole.tex}

\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}

\pgfplotsset{cycle list shift=2}

\addplot+[samples=\sampleCount, domain=200:600] {(\x/300)^(-TBETA(2.51,3.04,8.64e17,0.456))*CTDOP(37.6,106,2.97e18,0.356)};
\addlegendentry{\reftext{Mats04}\cite{matsuura2004} H  (\ref{eq:mob_mup})}

\addplot+[samples=\sampleCount, domain=\xMin:\xMax] {120*(\x/300)^(-3.4)};
\addlegendentry{\reftext{Bali06}\cite{baliga2006}  (\ref{eq:mob_temp_baliga_hole})}

%\addplot+[forget plot, no marks, samples=\sampleCount, domain=\xMin:200] {CTSchr(45,124,2.23e17,0.72,-0.15,0,0.065,3.2,0)};
%\pgfplotsset{cycle list shift=-1}
%\addplot+[no marks, samples=\sampleCount, domain=200:\xMax] {CT(45,124,2.23e17,0.72,-0.45,0,0.065,3.2,0)};
%\addlegendentry{\reftext{Schr06}\cite{schroeder2006}  }

	\coordinate (holeSign) at (rel axis cs:0.95,0.92);

\end{semilogyaxis}

	\drawHoleSign

\end{tikzpicture}

==> figures/mobility_ratio.tex <==

\begin{tikzpicture}[
%	symbol/.style={font=\huge, anchor=north, inner sep=5pt},
%	value/.style={anchor=east, outer sep=0pt},
%	paper/.style={inner sep=2pt, outer sep=-3pt},
	ref/.append style={outer sep=4pt},
	lwelec/.style={text width=19cm},
	lwhole/.style={text width=2cm},
	]

	\def\dxelec{21}

 \input{data/mobility_figure_ratio.tex}

\end{tikzpicture}

==> figures/mobility_ratio_temp.tex <==

\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=2.5pt}
]

\def\xMin{0}
\def\xMax{1000}
\def\sampleCount{100}

\pgfplotscreateplotcyclelist{meas}{
	{common, color=color1, mark=pentagon*},
	{common, color=color1, mark=diamond*},
	{common, color=color2, mark=pentagon*},
	{common, color=color2, mark=diamond*},
	{common, color=color3, mark=pentagon*},
	{common, color=color3, mark=diamond*},
	{common, color=color4, mark=pentagon*},
	{common, color=color4, mark=diamond*},
	{common, color=color5, mark=pentagon*},
	{common, color=color5, mark=diamond*},
	}

\begin{axis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=\xMin,
 xmax=\xMax,
%xtick distance=0.1e-6,
% ymin=0,
% ymax=1e7,
 ylabel={$\munperp/\munpara$},
 y unit={1},
 xlabel=$T$,
 x unit={\K},
% xtick scale label code/.code={},
% scaled x ticks=manual:{}{\pgfmathparse{#1*1e6}},
height=7cm, width=16cm,
legend style={
%	legend pos=north east,
	at={(0.5,-0.35)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=4,
	nodes={text width=13em},
	cells={anchor=west},
	draw=none
},
]

\pgfplotsset{cycle list name=meas}

\addplot+[only marks] table [x index=0, y index=1, col sep=comma] {data/mobility_schadt1994a_Bperp.csv};
\addlegendentry{\reftext{Scha94a}~\cite{schadt1994a} $B \perp c$, $\nd=\num{2.6e18}$}

\addplot+[only marks] table [x index=0, y index=1, col sep=comma] {data/mobility_schadt1994a_Bpara.csv};
\addlegendentry{\reftext{Scha94a}~\cite{schadt1994a} $B \parallel c$, $\nd=\num{2.6e18}$}

\addplot+[only marks] table [x index=0, y index=1, col sep=comma] {data/mobility_schaffer1994_wdeep.csv};
\addlegendentry{\reftext{Scha94}~\cite{schaffer1994} DD, $\na+\nd=\num{1.2e17}$}

\addplot+[only marks] table [x index=0, y index=1, col sep=comma] {data/mobility_schaffer1994_wodeep.csv};
\addlegendentry{\reftext{Scha94}~\cite{schaffer1994} $\na+\nd=\num{1e17}$}

\addplot+[only marks] table [x index=0, y index=1, col sep=comma] {data/mobility_joshi1995.csv};
\addlegendentry{\reftext{Josh95}~\cite{joshi1995} $\nd=\num{6e16}$}

\addplot+[only marks] table [x index=0, y index=1, col sep=comma] {data/mobility_nilsson1996.csv};
\addlegendentry{\reftext{Nils96}~\cite{nilsson1996} $\nd=\num{6e16}$}

\addplot+[only marks] table [x index=0, y index=1, col sep=comma] {data/mobility_micke1998_22e17.csv};
\addlegendentry{\reftext{Mick98}~\cite{mickevicius1998} $\nd=\num{2.2e17}$}

\addplot+[only marks] table [x index=0, y index=1, col sep=comma] {data/mobility_micke1998_1e17.csv};
\addlegendentry{\reftext{Mick98}~\cite{mickevicius1998} $\nd=\num{1e17}$}

\addplot+[only marks] table [x index=0, y expr=1/\thisrowno{1}, col sep=comma] {data/mobility_ishikawa2021_21e15.csv};
\addlegendentry{\reftext{Ishi21}~\cite{ishikawa2021} $\nd=\num{2.1e15}$}

\addplot+[only marks] table [x index=0, y expr=1/\thisrowno{1}, col sep=comma] {data/mobility_ishikawa2021_32e18.csv};
\addlegendentry{\reftext{Ishi21}~\cite{ishikawa2021} $\nd=\num{3.2e18}$}

	\coordinate (elSign) at (rel axis cs:0.95,0.92);

\end{axis}

	\drawElecSign
\end{tikzpicture}

==> figures/mobility_ref_chain.tex <==
\begin{tikzpicture}[
]

\def\xSepOne{11}
\def\xSepTwo{11}
\def\dy{0.65}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/mobility_ref_chain.tex}
 
\end{tikzpicture}


==> figures/mobility_ref_chain_low_elec.tex <==
\begin{tikzpicture}[
]

\def\xSepOne{19}
\def\xSepTwo{18}
\def\dy{0.7}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/mobility_ref_chain_low_elec.tex}
 
\end{tikzpicture}


==> figures/mobility_ref_chain_low_hole.tex <==
\begin{tikzpicture}[
]

\def\xSepOne{18}
\def\xSepTwo{18}
\def\dy{0.7}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/mobility_ref_chain_low_hole.tex}
 
\end{tikzpicture}

==> figures/mobility_values.tex <==

\begin{tikzpicture}[
	ref/.append style={font=\scriptsize},
	lwelec/.style={text width=6cm},
	lwelecperp/.style={text width=2cm},
	lwelecpara/.style={text width=2cm},
	lwhole/.style={text width=3.5cm},
	lwholeperp/.style={text width=2cm},
	lwholepara/.style={text width=2cm},
	]

	\def\dxelec{9}
	\def\dxelecperp{4.5}
	\def\dxelecpara{5.0}
	\def\dxhole{5.0}
	\def\dxholeperp{3.0}
	\def\dxholepara{5.1}

 \input{data/mobility_figure_mob_values.tex}

\end{tikzpicture}

==> figures/mobility_vsat_field_elec.tex <==

\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=2.0pt}
]


%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
\def\xMin{1e3}
\def\xMax{1e7}
\def\sampleCount{101}
\def\mob{600}

\def\q{1.602e-19}
\def\pi{3.1415}
\def\ezero{8.854e-14}

\pgfplotscreateplotcyclelist{CT}{
	{common, color=color1, mark=pentagon*,  mark repeat=20,mark phase=1},
	{common, color=color1, mark=diamond*, mark repeat=20,mark phase=2},
	{common, color=color1, mark=triangle*, mark repeat=20,mark phase=3},
	{common, color=color2, mark=*, mark repeat=20,mark phase=8},
	{common, color=color2, mark=halfsquare*, mark repeat=20,mark phase=11},
	{common, color=color2, mark=halfcircle*, mark repeat=20,mark phase=12},
	{common, color=color3, mark=pentagon*,  mark repeat=20,mark phase=17},
	{common, color=color3, mark=diamond*, mark repeat=20,mark phase=14},
	{common, color=color3, mark=triangle*, mark repeat=20,mark phase=15},
	{common, color=color4, mark=*, mark repeat=20,mark phase=2},
	{common, color=color4, mark=halfsquare*, mark repeat=20,mark phase=3},
	{common, color=color4, mark=halfcircle*, mark repeat=20,mark phase=4},
	{common, color=color5, mark=pentagon*,  mark repeat=20,mark phase=5},
	{common, color=color5, mark=diamond*, mark repeat=20,mark phase=6},
	{common, color=color5, mark=triangle*, mark repeat=20,mark phase=7},
	{common, color=color6, mark=*, mark repeat=20,mark phase=8},
	{common, color=color5, mark=halfsquare*, mark repeat=20,mark phase=9},
%	{common, color=color5, mark=halfcircle*, mark repeat=20},
	{common, color=color6, mark=pentagon*,  mark repeat=20,mark phase=10},
	{common, color=color6, mark=diamond*, mark repeat=20,mark phase=11},
	{common, color=color6, mark=triangle*, mark repeat=20,mark phase=12},
	{common, color=color6, mark=*, mark repeat=20,mark phase=13},
	{common, color=color6, mark=halfsquare*, mark repeat=20,mark phase=14},
	{common, color=color6, mark=halfcircle*, mark repeat=20,mark phase=15},
}

%\begin{semilogxaxis}[
\begin{loglogaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=\xMin,
 xmax=\xMax,
%xtick distance=0.1e-6,
% ymin=0,
 ymax=4e7,
 ylabel=$v$,
 y unit={\cm\per\s},
% si unit y prefix=1e6,
 xlabel=$F$,
 x unit={\V\per\cm},
% scaled y ticks=manual:{}{\pgfmathparse{#1/1e7}},
height=7cm, width=16cm,
legend style={
%	legend pos=north east,
	at={(0.45,-0.35)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=6,
	nodes={text width=6em},
	cells={anchor=west},
	draw=none
},
grid=major
]
	\tikzmath{
		function vsat(\pvsat,\mibeta){
			return( \x * \mob / ( (1+ (\mob*\x/\pvsat)^(\mibeta) )^(1/\mibeta) ) );
		};
		function lvaa(\muzer,\muone,\Fzer,\Fone,\expz,\expo,\mivmax){
			\nom = \muone * \x + \muzer * \x * ((\x/\Fzer)^(\expz)) + lvvsat(\mivmax) * (\x/\Fone)^(\expo);
			\denom = 1 + (\x/\Fzer)^(\expz) + (\x/\Fone)^(\expo);
			return (\nom/\denom);
		};
		function lvvsat(\vmaxe){
			return ( \vmaxe / ( 1 + 0.6 * exp( 300/600) ) );
		};
   }

%	\addplot [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, hata, no marks] {1.65e7*exp(-5.5e6*x)^1} node [ref] {Hat90};

%\addplot+[domain=\xMin:\xMax, no marks, samples=\sampleCount] {CTZero(20,950,2.00E+17,0.8,0,0,0,0,0)};

 	\input{data/mobility_figure_vsat_field_elec.tex}

	
% \addlegendimage{empty legend}
% \addlegendentry{}
% \addlegendimage{empty legend}
% \addlegendentry{}
% \addlegendimage{empty legend}
% \addlegendentry{}

\pgfplotsset{cycle list shift=0}

	\addplot+[domain=\xMin:\xMax, samples=\sampleCount] {lvaa(\mob,0.17*\mob,3.05e4,2.8e5,-1.95,3,4.8e7)};
	\addlegendentry{\reftext{Lv04}\cite{lv2004} (\ref{eq:mob_overshoot})}

	\coordinate (elSign) at (rel axis cs:0.05,0.92);

\end{loglogaxis}

	\drawElecSign

\end{tikzpicture}

==> figures/mobility_vsat_ref_chain_elec.tex <==
\begin{tikzpicture}[
]

\def\xSepOne{12.8}
\def\xSepTwo{14}
\def\dy{0.7}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/mobility_vsat_ref_chain_elec.tex}
 
\end{tikzpicture}

==> figures/mobility_vsat_ref_chain_hole.tex <==
\begin{tikzpicture}[
]

\def\xSepOne{12.6}
\def\xSepTwo{15}
\def\dy{0.7}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/mobility_vsat_ref_chain_hole.tex}
 
\end{tikzpicture}

==> figures/mobility_vsat_stat_elec.tex <==

\begin{tikzpicture}[
	mean/.style={fill=white, inner sep=2pt},
]

\pgfplotsset{
	common/.style={line width=1.2pt}
}

\def\kB{1.38e-4/1.602}
\pgfplotsset{set layers}
\pgfplotsset{/pgfplots/boxplot/box extend=0.5}

\begin{axis}[
scale only axis,
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
boxplot/draw direction=x,
%clip=false,
%ymin=0.5,ymax=2.5,
%xlabel=$m^*$,
%x unit={m_0},
%xtick distance=10,
%minor x tick num=1,
%xmin=202,xmax=268,
ytick={1,2,3},
yticklabels={$\vspara$,$\vsperp$,$\vs$},
xlabel={$\vsat$},
 xtick scale label code/.code={},
xtick distance=0.4e7,
xmax=2.75e7,
x unit={\num{e7}\centi\m\per\s},
height=3cm, width=12cm,
legend style={
	at={(0.5,-0.4)},
	anchor=north,
	font=\small,
%    transpose legend,
    legend columns=4,
	nodes={text width=9em},
    cells={anchor=west},
	draw=none
},
cycle list={
	{common, color=color3},
	{common, color=color2},
	{common, color=color5},
	{common, color=color4},
	{common, color=color5},
	{common, color=color6},
   },
]

 	\input{data/mobility_vsat_stat_elec.tex}

\end{axis}


\end{tikzpicture}

==> figures/mobility_vsat_temp_elec.tex <==
\begin{tikzpicture}[
%	every mark/.style={draw=black, line width=0.2pt, mark size=2.1pt}
	every mark/.style={mark size=2.3pt}
]

\def\mobZero{450}
\def\fieldStr{1e6}

%\def\q{1.602e-19}
\def\kB{1.38e-4/1.602}
\def\xMin{280}
\def\xMax{6.2e2}
\def\sampleCount{101}

\def\q{1.602e-19}
\def\pi{3.1415}
\def\ezero{8.854e-14}
\def\eSiC{10}

\pgfplotscreateplotcyclelist{CT}{
	{common, color=color1},
	{common, color=color2},
	{common, color=color3},
	{common, color=color4},
	{common, color=color5},
}

\pgfplotscreateplotcyclelist{meas}{
	{common, color=color1, mark=pentagon*},
	{common, color=color2, mark=diamond*},
	{common, color=color3, mark=*},
	{common, color=color4, mark=triangle*},
	{common, color=color5, mark=halfsquare*},
	{common, color=color1, mark=diamond*},
	{common, color=color2, mark=*},
	{common, color=color3, mark=triangle*},
	{common, color=color4, mark=halfsquare*},
}


\begin{axis}[
%\begin{semilogyaxis}[
%\begin{loglogaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=\xMin,
 xmax=\xMax,
 xtick={300,375,...,600},
minor x tick num=1,
%xtick distance=0.1e-6,
 ymin=1.2e7,
 ymax=3e7,
 ylabel=$v$,
 y unit={\num{e7}\cm\per\s},
 xlabel=$T$,
 x unit={\K},
 ytick scale label code/.code={},
height=7cm, width=16cm,
legend style={
%	legend pos=north east,
	at={(0.46,-0.3)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=5,
	nodes={text width=6.6em},
	cells={anchor=west},
	draw=none
},
grid=major
]
	\tikzmath{
		function vsat(\pvsat,\mibeta,\pgsat,\pgbeta){
			\scbeta = \mibeta * ((\x/300)^\pgbeta) );
			\scsat = \pvsat * ((\x/300)^\pgsat);
			\denom = (1+ (\mobZero*\fieldStr/ \scsat )^(\scbeta) )^(1/\scbeta);
			return( \fieldStr * \mobZero / (\denom) );
		};
		function roschke(\pvsat,\scsat,\mibeta,\pga,\pgb,\pTref,\pgc){
			\scbetaRoschke = betaR(\mibeta,\pga,\pgb,\pTref,\pgc);
			\quot = \mobZero*\fieldStr/  ( lvvsat(\pvsat,\scsat) ) ;
			return( 
			 \fieldStr * \mobZero / 
				(
					(1+ \quot)^( \scbetaRoschke)
				)^(1/\scbetaRoschke) 
			);
		};
		function betaR(\bzero,\ba,\bb,\pTref,\bc){
			return ( \bzero + \ba * exp( (\x - \pTref)/\bb)  + \bc * \x);
		};
		function lvvsat(\vmaxe,\vsc){
			return ( \vmaxe / ( 1 + \vsc * exp( \x/600) ) );
		};
		function betaB(\bzero,\ba){
			return ( \bzero + \ba *\x );
		};
		function bertilsson(\pvsat,\scB,\mibeta,\pga){
			\scbetaB = betaB(\mibeta,\pga);
			\quot = \mobZero*\fieldStr/  ( lvvsat(\pvsat,\scB) ) ;
			return( 
			 \fieldStr * \mobZero / 
				(
					(1+ \quot)^( \scbetaB)
				)^(1/\scbetaB) 
			);
		};
   }

%	\addplot [domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, hata, no marks] {1.65e7*exp(-5.5e6*x)^1} node [ref] {Hat90};

% 	\input{data/mobility_figure_vsat_temp_elec.tex}

\pgfplotsset{cycle list name=CT}
\addplot+[domain=296:593, samples=\sampleCount] {vsat(2.20E+07,1.2,-0.44,1)};
\addlegendentry{\reftext{Lade00}\cite{ladesmartin2000} $\perp$ (\ref{eq:mob_temp_scaling})}
%\addplot+[domain=300:620, samples=\sampleCount] {vsat(2.20E+07,1.20E+00,-0.46,0.88)};
%\addlegendentry{\reftext{Hata13}\cite{hatakeyama2013} $\perp$};

\addplot+[domain=300:593, samples=\sampleCount] {roschke(4.77E+07,0.6,0.816,4.27E-02,98.4,327,0)};
\addlegendentry{\reftext{Rosc01}\cite{roschke2001} (\ref{eq:mob_vsat})}

\addplot[forget plot, common, color=color2, dashed, domain=300:593, samples=\sampleCount] {roschke(5.56E+07,0.8,0.816,4.27E-02,98.4,327,0)};
%\addlegendentry{\reftext{Rosc01}\cite{roschke2001}}

\addplot+[domain=300:700, samples=\sampleCount] {roschke(2.77E+07,0.23,0.6,0,0,0,1e-3)};
\addlegendentry{\reftext{Bert04a}\cite{bertilsson2004a} $\perp$ (\ref{eq:mob_vsat})}

\addplot+[domain=300:700, samples=\sampleCount] {roschke(2.55E+07,0.3,1.01,0,0,0,3e-4)};
\addlegendentry{\reftext{Bert04a}\cite{bertilsson2004a} $\parallel$ (\ref{eq:mob_vsat})}

\addplot+[domain=\xMin:\xMax, samples=\sampleCount] {vsat(2.00E+07,1,0.87,0.66)};
\addlegendentry{\reftext{Das15}\cite{das2015} (\ref{eq:mob_temp_scaling})}

\pgfplotsset{cycle list name=meas}

%\addlegendimage{empty legend}
%\addlegendentry{}

\pgfplotsset{cycle list shift=-5}

\addplot+[only marks] table [x index=0, y index=1, col sep=comma] {data/mobility_vsat_joshi1995_perp.csv};
\addlegendentry{\reftext{Josh95}\cite{joshi1995} $\perp$}
\addplot+[only marks] table [x index=0, y index=1, col sep=comma] {data/mobility_vsat_joshi1995_para.csv};
\addlegendentry{\reftext{Josh95}\cite{joshi1995} $\parallel$}

\addplot+[only marks] table [x index=0, y index=1, col sep=comma] {data/mobility_vsat_nilsson1996_perp.csv};
\addlegendentry{\reftext{Nils96}\cite{nilsson1996} $\perp$}
\addplot+[only marks] table [x index=0, y index=1, col sep=comma] {data/mobility_vsat_nilsson1996_para.csv};
\addlegendentry{\reftext{Nils96}\cite{nilsson1996} $\parallel$}

\addplot+[only marks] coordinates {(300,2e7) (600,1.7e7)};
\addlegendentry{\reftext{Mick98}\cite{mickevicius1998} $\perp$}

\addplot+[only marks] coordinates {(300,2.5e7) (600,2e7)};
\addlegendentry{\reftext{Mick98}\cite{mickevicius1998} $\parallel$}

\addplot+[only marks] coordinates {(296,2.2e7) (593,1.5e7)};
\addlegendentry{\reftext{Khan00}\cite{khan2000} $\perp$}

\addplot+[only marks] coordinates {(296,1.85e7) (593,1.5e7)};
\addlegendentry{\reftext{Donn09}\cite{donnarumma2009} $\perp$}

%TODO add values from joshi1995 and other measurements
%

	\coordinate (elSign) at (rel axis cs:0.95,0.9);

\end{axis}

	\drawElecSign

\end{tikzpicture}

==> figures/mobility_vsat_values_elec.tex <==

\begin{tikzpicture}[
	ref/.append style={font=\scriptsize},
	lwelecvsat/.style={text width=6cm},
	lwelecvsatperp/.style={text width=2cm},
	lwelecvsatpara/.style={text width=2cm},
	lwholevsat/.style={text width=2cm},
	lwholevsatperp/.style={text width=2cm},
	lwholevsatpara/.style={text width=2cm},
	]

	\def\dxelecvsat{11}
	\def\dxelecvsatperp{4.5}
	\def\dxelecvsatpara{6.0}
	\def\dxholevsat{4.4}
	\def\dxholevsatperp{4.4}
	\def\dxholevsatpara{4.4}

 \input{data/mobility_figure_vsat_values_elec.tex}

\end{tikzpicture}

==> figures/mobility_vsat_values_hole.tex <==

\begin{tikzpicture}[
	ref/.append style={font=\scriptsize},
	lwelecvsat/.style={text width=6cm},
	lwelecvsatperp/.style={text width=2cm},
	lwelecvsatpara/.style={text width=2cm},
	lwholevsat/.style={text width=5cm},
	lwholevsatperp/.style={text width=2cm},
	lwholevsatpara/.style={text width=2cm},
	]

	\def\dxelecvsat{11}
	\def\dxelecvsatperp{4.5}
	\def\dxelecvsatpara{6.0}
	\def\dxholevsat{9.4}
	\def\dxholevsatperp{4.4}
	\def\dxholevsatpara{4.4}

 \input{data/mobility_figure_vsat_values_hole.tex}

\end{tikzpicture}

==> figures/permittivity_eps.tex <==

\begin{tikzpicture}[
	ref/.style={font=\scriptsize,anchor=south west, align=left, outer sep=2pt},
	lweps/.style={text width=9cm},
	lwepspara/.style={text width=1.8cm},
	lwepsperp/.style={text width=2cm},
	group/.style={},
	pat/.style={group, fill=color4!15!white},
	ike/.style={group, fill=color5!15!white},
	both/.style={group, fill=color1!50!color4!15!white},
	]
	\def\dxepsperp{7}
	\def\dxeps{12}
	\def\dxepspara{18}

 \input{data/permittivity_eps.tex}

\begin{pgfonlayer}{bg}
 \node (EPPA1002C) at (epsparavalue4) [shape=circle, minimum size=2.1cm, pat] {};
\node (EPPE966C) at (epsperpvalue4) [shape=circle, minimum size=2cm, pat] {};

\node (EP1000C) at (epsvalue15) [circle, minimum size=2.25cm, fill=color5!50!color4!50!white] {};
\path (EPPA1002C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (EP1000C);

\node (EP977C) at (epsvalue9) [circle, minimum size=1.4cm, fill=color4!50!white] {};
\path (EPPA1002C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (EP977C);
\path (EPPE966C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (EP977C);

\node (EP967C) at (epsvalue4) [circle, minimum size=1.2cm, fill=color4!50!white] {};
\path (EPPE966C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (EP967C);
 
\node (EP966C) at (epsvalue3) [circle, minimum size=2.15cm, fill=color4!50!white] {};
\path (EPPE966C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (EP966C);
  
\node (EPPA1000C) at (epsparavalue3) [circle, minimum size=0.6cm, fill=color4!50!white] {};
\path (EPPA1002C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (EPPA1000C);

\node (EPPA1032C) at (epsparavalue7) [shape=circle, minimum size=1.8cm, ike] {};
\node (EPPE976C) at (epsperpvalue6) [shape=circle, minimum size=1.8cm, ike] {};
 
\node (EP976C) at (epsvalue7) [shape=circle, minimum size=1.25cm, fill=color5!50!white] {};
\path (EPPE976C) to [circle connection bar switch color=from (color5!15!white) to (color5!50!white)] (EP976C);
 
\node (EP994C) at (epsvalue13) [shape=circle, minimum size=1.15cm, fill=color5!50!white] {};
\path (EPPA1032C) to [circle connection bar switch color=from (color5!15!white) to (color5!50!white)] (EP994C);
\path (EPPE976C) to [circle connection bar switch color=from (color5!15!white) to (color5!50!white)] (EP994C);
 
 
\node (EP969C) at (epsvalue5) [circle, minimum size=3.8cm, fill=color5!50!color4!50!white] {};
\path (EPPE966C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (EP969C);
\path (EPPE976C) to [circle connection bar switch color=from (color5!15!white) to (color5!50!white)] (EP969C);
\path (EP1000C) to [circle connection bar switch color=from (color5!50!color4!50!white) to (color5!50!color4!50!white)] (EP969C);


\node (EPPE969C) at (epsperpvalue5) [circle, minimum size=0.8cm, fill=color5!50!color4!50!white] {};
\path (EPPE976C) to [circle connection bar switch color=from (color5!15!white) to (color5!50!white)] (EPPE969C);
\path (EPPE966C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (EPPE969C);



\end{pgfonlayer}



\end{tikzpicture}

==> figures/permittivity_fund.tex <==

\begin{tikzpicture}[
	epspara/.style={only marks,mark=*,fill=color1,color=color1},
	epsperp/.style={only marks,mark=square*,fill=color2,color=color2},
	eps/.style={only marks,mark=diamond*,fill=color3,color=color3},
	hfpara/.style={only marks,mark=triangle*,fill=color4,color=color4},
	hfperp/.style={only marks,mark=pentagon*,color=color5},
	hf/.style={only marks,mark=star,color=color6},	
]

\def\lw{0.3}
\pgfplotsset{unit code/.code 2 args={\si{#1#2}}}

\def\tauzero{1e-6}
\def\samp{300}
\def\kB{1.38e-4/1.602} % eV / K

\begin{axis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
xmax=25.5,
xtick={1,2,...,30},
xticklabels from table={data/permittivity_fundFigurePapers.dat}{x},
x tick label style={font=\scriptsize, anchor=east, rotate=55},
 ylabel=$\er$,
 y unit={1},
ytick={6,7,8,9,10,11},
ymin=5.8,
ymax=11.2,
height=6cm, width=15cm,
legend style={
	at={(1.02,0.45)},
	anchor=west,
    legend columns=1,
	draw = none,
	nodes={text width=1em, inner sep=5pt},
	cells={anchor=west}
}
]

%\addplot[only marks] coordinates {(1,9.66)};
 \input{data/permittivity_fundFigure.tex}

\addplot[eps] coordinates {(0,0)};
\addlegendentry{$\es$}
\addplot[epsperp] coordinates {(0,0)};
\addlegendentry{$\espe$}
\addplot[epspara] coordinates {(0,0)};
\addlegendentry{$\espa$}

\addlegendimage{empty legend}
\addlegendentry{}

\addplot[hf] coordinates {(0,0)};
 \addlegendentry{$\ei$}
\addplot[hfperp] coordinates {(0,0)};
\addlegendentry{$\eipe$}
\addplot[hfpara] coordinates {(0,0)};
\addlegendentry{$\eipa$}

\end{axis}

\end{tikzpicture}

==> figures/permittivity_hf.tex <==

\begin{tikzpicture}[
	ref/.style={font=\scriptsize,anchor=south west, align=left, outer sep=4pt},
	lwhfpara/.style={text width=4cm},
	lwhfperp/.style={text width=4cm},
	lwhf/.style={text width=3cm},
	group/.style={},
	pat/.style={group, fill=color4!15!white},
	ike/.style={group, fill=color1!15!white},
	both/.style={group, fill=color1!50!color4!15!white},
	]
	\def\dxhfperp{7}
	\def\dxhf{6}
	\def\dxhfpara{16}

 \input{data/permittivity_hf.tex}

\begin{pgfonlayer}{bg}
\node (HFPE652C) at (hfperpvalue4) [shape=circle, minimum size=1.6cm, pat] {};
\node (HFPA670C) at (hfparavalue4) [shape=circle, minimum size=1.3cm, pat] {};

\node (HF650C) at (hfvalue1) [shape=circle, minimum size=1.3cm, fill=color4!50!white] {};
\path (HFPE652C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (HF650C);

\node (HF652C) at (hfvalue3) [shape=circle, minimum size=1.05cm, fill=color4!50!white] {};
\path (HFPE652C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (HF652C);

\node (HF670C) at (hfvalue6) [shape=circle, minimum size=0.95cm, fill=color4!50!white] {};
\path (HFPA670C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (HF670C);

\node (HF658C) at (hfvalue4) [shape=circle, minimum size=0.95cm, fill=color4!50!white] {};
\path (HFPA670C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (HF658C);
\path (HFPE652C) to [circle connection bar switch color=from (color4!15!white) to (color4!50!white)] (HF658C);

\end{pgfonlayer}

\end{tikzpicture}

==> figures/permittivity_ref_chain.tex <==
\begin{tikzpicture}[
]

\def\xSepOne{10.1}
\def\xSepTwo{9.1}
\def\dy{0.6}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/permittivity_ref_chain.tex}

\end{tikzpicture}


==> figures/permittivity_temp.tex <==
\begin{tikzpicture}[
]

\def\samp{300}
\def\kB{1.38e-4/1.602} % eV / K

\begin{axis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=30,
 xmax=620,
 ymin=9.73,
 ylabel=$\es$,
 y unit={1},
 ytick scale label code/.code={},
 ytick = {9.80, 9.96, 10.12, 10.28},
 yticklabels = {$9.80$, $9.96$, $10.12$, $10.28$},
 xlabel=$T$,
 x unit={\K},
 xtick={100,200,...,600},
height=6cm, width=12cm,
legend style={
%	legend pos=north east,
	at={(0.03,0.925)},
	anchor=north west,
	font=\scriptsize,
%    transpose legend,
    legend columns=1,
	nodes={text width=5em},
	cells={anchor=west}
}
]

\addplot+[domain=30:300, no marks, samples=\samp, common, color=color2] {9.7445 + 3.1862e-5*\x - 6.3026e-7*\x^2 + 5.9848e-9*\x^3 - 8.2821e-12*\x^4} ;
\addlegendentry{\reftext{Hart11}\cite{hartnett2011} $\es$}

\addplot+[domain=300:620, no marks, samples=\samp, common, color=color3] {9.82 + 4.87e-4*\x};
\addlegendentry{\reftext{Chen22}\cite{cheng2022} $\espe$}

\addplot+[domain=300:375, no marks, samples=\samp, common, color=color4]
{9.77*(1 + 6e-5*(\x-300))};
\addlegendentry{\reftext{Li24b}\cite{li2024b} $\espe$}

\addplot+[domain=300:425, no marks, samples=\samp, common, color=color5]
{10.2*(1 + 1e-4*(\x-300))};
\addlegendentry{\reftext{Li24b}\cite{li2024b} $\espa$}

\end{axis}

\end{tikzpicture}

==> figures/regen_auger_temp.tex <==

\begin{tikzpicture}[
]

\pgfplotsset{
    common/.style={mark size=2.1pt, line width=1.3pt},
}

\def\tauzero{1e-6}
\def\samp{300}
\def\kB{1.38e-4/1.602} % eV / K

\pgfplotscreateplotcyclelist{auger}{
	{common, color=color1},
	{common, color=color2},
	{common, color=color3},
	{common, color=color4},
	{common, color=color5},
	{common, color=black!40},
	{common, dash pattern=on 8pt off 3pt, color=color1},
	{common, dash pattern=on 8pt off 3pt, color=color2},
	{common, dash pattern=on 8pt off 3pt, color=color3},
	{common, dash pattern=on 8pt off 3pt, color=color4},
	{common, dash pattern=on 8pt off 3pt, color=color5},
	{common, dashed, color=color1},
	{common, dashed, color=color2},
	{common, dashed, color=color3},
	{common, dashed, color=color4},
	{common, dashed, color=color5},
}

\pgfplotscreateplotcyclelist{meas}{
        {common, color=color1, mark=pentagon*},
        {common, color=color2, mark=diamond*},
        {common, color=color4, mark=triangle*},
        {common, color=color4, mark=asterisk},
}

%\begin{loglogaxis}[
\begin{semilogyaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=80,
 xmax=800,
%xtick distance=0.1e-6,
 ymin=3e-32,
ymax=2e-30,
 ylabel=$C$,
 y unit={\raiseto{6}\centi\meter\per\s},
% ytick scale label code/.code={},
 xlabel=$T$,
 x unit={\K},
xtick distance=100,
height=7cm, width=14cm,
legend style={
%	legend pos=north east,
	at={(0.5,-0.29)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=3,
	nodes={text width=10em},
	cells={anchor=west},
	draw=none
},
grid=major,
]
	\tikzmath{
		function galeckas(\czero, \al){
			return (\czero * exp(-\al*(\x-300)/(\kB*\x)));
		};
		function scajev(\czero,\bce,\asc,\cc){
			return( (\czero + \bce * \x^(-1.5) / \cc) / (1 + \cc / (\asc * \x))^2;
		};
		function lophitis(\anp, \bnp, \dnp, \cc, \ztemp, \hnp, \Nnp){
			return (\anp + \bnp * \x/\ztemp + \dnp *(\x/\ztemp)^2) * (1 + \hnp * exp(-\cc/\Nnp));
		};
   }

\pgfplotsset {cycle list name = auger}

\addplot+[domain=300:550, no marks, samples=\samp] {galeckas(7e-31,0.45e-3)};
\addlegendentry{\reftext{Gale97}\cite{galeckas1997} $\cn+\cp$}

\addplot+[domain=1:1000, no marks, samples=\samp] {scajev(5e-31,3.5e-9,7.8e16,2.5e18)};
\addlegendentry{\reftext{Scaj13}\cite{scajev2013} $C$}

\addplot+[domain=1:1000, no marks, samples=\samp] {lophitis(6.7e-32, 2.45e-31, -2.2e-32, 1e19, 300, 3.47, 2.5e18)};
\addlegendentry{\reftext{Loph18}\cite{lophitis2018} $\cn$}

\addplot+[domain=1:1000, no marks, samples=\samp] {lophitis(7.2e-32, 4.5e-33, 2.63e-32, 1e19, 300, 8.26, 2.5e18)};
\addlegendentry{\reftext{Loph18}\cite{lophitis2018} $\cp$}

\addplot+[domain=1:1000, no marks, samples=\samp] {lophitis(5e-31, 2.45e-31, -2.2e-32, 1e19, 300, 0, 2.5e18)};
\addlegendentry{\reftext{Zhan18}\cite{zhang2018} $\cn$}

\addplot+[domain=1:1000, no marks, samples=\samp] {lophitis(9.9e-32, 4.5e-33, 2.63e-32, 1e19, 300, 0, 2.5e18)};
\addlegendentry{\reftext{Zhan18}\cite{zhang2018} $\cp$}

\pgfplotsset {cycle list name = meas}
\pgfplotsset{cycle list shift=-1}

\addplot+[only marks] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma] {data/regen_auger_galeckas1997.csv};
\addlegendentry{\reftext{Gale97}\cite{galeckas1997} $C$}

\addplot+[only marks] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}, col sep=comma] {data/regen_auger_scajev2013.csv};
\addlegendentry{\reftext{Scaj13}\cite{scajev2013} $C$}

\addplot+[only marks] table [x expr=273.15+\thisrowno{0}, y expr=\thisrowno{1}*1e-30, col sep=comma] {data/regen_temperature_auger_tawara2016.csv};
\addlegendentry{\reftext{Tawa16}\cite{tawara2016} $C$}

%\end{loglogaxis}
\end{semilogyaxis}

\end{tikzpicture}

==> figures/regen_capture_emission.tex <==

\begin{tikzpicture}[
	electron/.style={circle, draw, outer sep=3pt, inner sep=1pt,baseline, text height=1.1ex},
	transition/.style={draw, -stealth', shorten >=3pt, shorten <=3pt}
]

	\def\xl{0}
	\def\xr{7}

	\def\yc{4}
	\def\yt{2.4}
	\def\yv{0}

	\def\dxl{0.4}
	\def\dxr{0.6}

	\draw[line width=0.8pt] (\xl,\yc) -- (\xr,\yc) node[anchor=west] {$\ec$};
	\draw[dashed] (\xl,\yt) -- (\xr,\yt) node[anchor=west] {$E_\mathrm{t}$};
	\draw[line width=0.8pt] (\xl,\yv) -- (\xr,\yv) node[anchor=west] {$\ev$};

	\path[transition] ($(\xl,\yc) !\dxl! (\xr,\yc)$) to[bend right] 
		node[anchor=east] {electron capture}
		node[anchor=west, electron]  {--}
		($(\xl,\yt) !\dxl! (\xr,\yt)$);

	\path[transition] ($(\xl,\yt) !\dxr! (\xr,\yt)$) to[bend right] 
		node[anchor=west] {electron emission}
		node[anchor=east, electron]  {--}
		($(\xl,\yc) !\dxr! (\xr,\yc)$);

	\path[transition] ($(\xl,\yv) !\dxl! (\xr,\yv)$) to[bend left] 
		node[anchor=east] {hole capture}
		node[anchor=west, electron]  {+}
		($(\xl,\yt) !\dxl! (\xr,\yt)$);

	\path[transition] ($(\xl,\yt) !\dxr! (\xr,\yt)$) to[bend left] 
		node[anchor=west] {hole emission}
		node[anchor=east, electron]  {+}
		($(\xl,\yv) !\dxr! (\xr,\yv)$);

\end{tikzpicture}

==> figures/regen_doping.tex <==

\begin{tikzpicture}[
]

\pgfplotsset{every error bar/.append style={line width=0.8pt}
}

\def\mSizeMax{3.25pt}
\def\mSizeMin{1.5pt}
\def\tauzero{100}
\def\samp{300}
\def\blshare{40}

\pgfplotscreateplotcyclelist{model}{
	{common, dash pattern=on 8pt off 3pt, color=color1, opacity=0.5},
	{common, dash pattern=on 8pt off 3pt, color=color2, opacity=0.5},
	{common, dash pattern=on 8pt off 3pt, color=color3, opacity=0.5},
	{common, dash pattern=on 8pt off 3pt, color=color4, opacity=0.5},
	{common, dash pattern=on 8pt off 3pt, color=color5, opacity=0.5},
	{common, color=color5, opacity=0.5},
	{common, color=color1},
	{common, color=color4, opacity=0.5},
	{common, color=color2},
	{common, color=color3},
}

\pgfplotscreateplotcyclelist{meas}{
        {common, color=color1, mark=pentagon*},
        {common, color=color1, mark=diamond*},
        {common, color=color1, mark=triangle*},
        {common, color=color1, mark=asterisk},
        {common, color=color1, mark=o},
        {common, color=color1, mark=Mercedes star},
        {common, color=color1, mark=Mercedes star flipped},
        {common, color=color1, mark=square*},
        {common, color=color1, mark=halfsquare*},
        {common, color=color1, mark=halfsquare left*},
        {common, color=color1, mark=halfsquare right*},
        {common, color=color1, mark=halfcircle*},
        {common, color=black, mark=pentagon*},
        {common, color=black, mark=diamond*},
        {common, color=color2, mark=pentagon*},
        {common, color=color2, mark=diamond*},
        {common, color=color2, mark=triangle*},
        {common, color=color2, mark=asterisk},
        {common, color=color2, mark=o},
        {common, color=color2, mark=Mercedes star},
        {common, color=color2, mark=Mercedes star flipped},
        {common, color=color2, mark=square*},
        {common, color=color2, mark=halfsquare*},
        {common, color=color2, mark=halfsquare left*},
        {common, color=color2, mark=halfsquare right*},
        {common, color=color2, mark=halfcircle*},
        {common, color=color3, mark=pentagon*},
        {common, color=color3, mark=diamond*},
        {common, color=color3, mark=triangle*},
        {common, color=color3, mark=asterisk},
        {common, color=color3, mark=o},
        {common, color=color3, mark=Mercedes star},
        {common, color=color3, mark=Mercedes star flipped},
        {common, color=color3, mark=square*},
        {common, color=color3, mark=halfsquare*},
        {common, color=color3, mark=halfsquare left*},
        {common, color=color3, mark=halfsquare right*},
        {common, color=color3, mark=halfcircle*},
        {common, color=color4, mark=pentagon*},
        {common, color=color4, mark=diamond*},
        {common, color=color4, mark=triangle*},
        {common, color=color4, mark=asterisk},
        {common, color=color4, mark=o},
        {common, color=color4, mark=Mercedes star},
        {common, color=color4, mark=Mercedes star flipped},
        {common, color=color4, mark=square*},
        {common, color=color4, mark=halfsquare*},
        {common, color=color4, mark=halfsquare left*},
        {common, color=color4, mark=halfsquare right*},
        {common, color=color4, mark=halfcircle*},
        {common, color=color5, mark=pentagon*},
        {common, color=color5, mark=diamond*},
        {common, color=color5, mark=triangle*},
        {common, color=color5, mark=asterisk},
        {common, color=color5, mark=o},
        {common, color=color5, mark=Mercedes star},
        {common, color=color5, mark=Mercedes star flipped},
        {common, color=color5, mark=square*},
        {common, color=color5, mark=halfsquare*},
        {common, color=color5, mark=halfsquare left*},
        {common, color=color5, mark=halfsquare right*},
        {common, color=color5, mark=halfcircle*},
        {common, color=black!\blshare, mark=pentagon*},
        {common, color=black!\blshare, mark=diamond*},
        {common, color=black!\blshare, mark=triangle*},
        {common, color=black!\blshare, mark=asterisk},
        {common, color=black!\blshare, mark=o},
        {common, color=black!\blshare, mark=Mercedes star},
        {common, color=black!\blshare, mark=Mercedes star flipped},
        {common, color=black!\blshare, mark=square*},
        {common, color=black!\blshare, mark=halfsquare*},
        {common, color=black!\blshare, mark=halfsquare left*},
        {common, color=black!\blshare, mark=halfsquare right*},
        {common, color=black!\blshare, mark=halfcircle*},
}

\begin{loglogaxis}[
%\begin{semilogxaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
% xmin=1e14,
% xmax=1e21,
 ylabel=lifetime $\tau$,
 y unit={\s},
% ymin=1e-1,
% ytick scale label code/.code={},
 xlabel=doping concentration $N$,
 x unit={\per\cubic\centi\meter},
height=7cm, width=16cm,
legend style={
%	legend pos=north east,
	at={(0.5,-0.35)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=4,
	nodes={text width=9em},
	cells={anchor=west},
	draw=none
},
grid=major,
]
	\tikzmath{
		function scharfetter(\Nref,\ga){
			return( \tauzero/ (1 + (\x/\Nref)^(\ga) ) );
		};
   }

\pgfplotsset{cycle list name = meas}
 \input{data/regen_figure_lifetime_dop_conc.tex}

%\addplot+[only marks] table [x index=0, y expr=\thisrowno{1}/1.573*100, col sep=comma] {data/regen_scharfetter_kimoto2018_ptype.csv};
%\addlegendentry{\reftext{Kimo18}~\cite{kimoto2018} p-type}

%\end{semilogxaxis}
\end{loglogaxis}

\end{tikzpicture}

==> figures/regen_lifetime.tex <==

\begin{tikzpicture}[
]

\pgfplotsset{every error bar/.append style={line width=0.8pt}
}

%\def\tauzero{1e-6}
\def\samp{300}
\def\mSizeMax{3.25pt}
\def\mSizeMin{1.5pt}

\pgfplotscreateplotcyclelist{bimolecular}{
	{common, color=color1},
	{common, color=color2},
	{common, color=color3},
	{common, color=color4},
	{common, color=color5}
}

\pgfplotscreateplotcyclelist{auger}{
	{common, color=color1, dash pattern=on 8pt off 3pt},
	{common, color=color2, dash pattern=on 8pt off 3pt},
	{common, color=color3, dash pattern=on 8pt off 3pt},
	{common, color=color4, dash pattern=on 8pt off 3pt},
	{common, color=color5, dash pattern=on 8pt off 3pt},
	{common, color=color6, dash pattern=on 8pt off 3pt},
	{common, color=black, dash pattern=on 8pt off 3pt},
	{common, color=color1, dash pattern=on 4pt off 8pt},
	{common, color=color2, dash pattern=on 4pt off 8pt},
	{common, color=color3, dash pattern=on 4pt off 8pt},
	{common, color=color4, dash pattern=on 4pt off 8pt},
	{common, color=color5, dash pattern=on 4pt off 8pt}
}

\pgfplotscreateplotcyclelist{lifetime}{
	{common, color=color1, dashed},
	{common, color=color2, dashed},
	{common, color=color3, dashed},
	{common, color=color4, dashed},
	{common, color=color5, dashed}
}

\pgfplotscreateplotcyclelist{meas}{
        {common, color=color1, mark=pentagon*},
%       {common, color=color1, mark=otimes},
        {common, color=color1, mark=diamond*},
%       {common, color=color1, mark=square},
        {common, color=color1, mark=triangle*},
%       {common, color=color1, mark=pentagon},
        {common, color=color1, mark=*},
%       {common, color=color1, mark=diamond},
        {common, color=color1, mark=square*},
%       {common, color=color1, mark=triangle},
        {common, color=color1, mark=asterisk},
%        {common, color=color1, mark=Mercedes star},
%        {common, color=color1, mark=Mercedes star flipped},
        {common, color=color2, mark=pentagon*},
%       {common, color=color2, mark=otimes},
        {common, color=color2, mark=diamond*},
%       {common, color=color2, mark=square},
        {common, color=color2, mark=triangle*},
%       {common, color=color2, mark=pentagon},
        {common, color=color2, mark=*},
%       {common, color=color2, mark=diamond},
        {common, color=color2, mark=square*},
        {common, color=color2, mark=asterisk},
        {common, color=color2, mark=Mercedes star},
        {common, color=color2, mark=Mercedes star flipped},
        {common, color=color3, mark=pentagon*},
%       {common, color=color3, mark=otimes},
        {common, color=color3, mark=diamond*},
%       {common, color=color3, mark=square},
        {common, color=color3, mark=triangle*},
%       {common, color=color3, mark=pentagon},
        {common, color=color3, mark=*},
%       {common, color=color3, mark=diamond},
        {common, color=color3, mark=square*},
        {common, color=color3, mark=asterisk},
        {common, color=color3, mark=Mercedes star},
        {common, color=color3, mark=Mercedes star flipped},
        {common, color=color4, mark=pentagon*},
%       {common, color=color4, mark=otimes},
        {common, color=color4, mark=diamond*},
%       {common, color=color4, mark=square},
        {common, color=color4, mark=triangle*},
%       {common, color=color4, mark=pentagon},
        {common, color=color4, mark=*},
%       {common, color=color4, mark=diamond},
        {common, color=color4, mark=square*},
        {common, color=color4, mark=asterisk},
        {common, color=color4, mark=Mercedes star},
        {common, color=color4, mark=Mercedes star flipped},
        {common, color=color5, mark=pentagon*},
%       {common, color=color5, mark=otimes},
        {common, color=color5, mark=diamond*},
%       {common, color=color5, mark=square},
        {common, color=color5, mark=triangle*},
%       {common, color=color5, mark=pentagon},
        {common, color=color5, mark=*},
%       {common, color=color5, mark=diamond},
        {common, color=color5, mark=square*},
        {common, color=color5, mark=asterisk},
        {common, color=color5, mark=Mercedes star},
        {common, color=color5, mark=Mercedes star flipped}%
}

\begin{loglogaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
% log identify minor tick positions=true,
% log ticks with fixed point,
% minor y tick num=9,
% cycle list name=exotic,
 xmin=8e13,
 xmax=1e20,
%xtick distance=0.1e-6,
% ymin=3.17,
ymax=1e-3,
 ylabel=minority carrier lifetime,
 y unit={\s},
% ytick scale label code/.code={},
 xlabel=excess carrier concentration $\DN$,
 x unit={\per\cubic\cm},
% xtick scale label code/.code={},
% scaled x ticks=manual:{}{\pgfmathparse{#1*1e6}},
height=7cm, width=18cm,
legend style={
%	legend pos=north east,
	at={(0.5,-0.35)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=4,
	nodes={text width=11em},
	cells={anchor=west},
	draw=none,
},
grid=major,
]
	\tikzmath{
		function bimolecular(\b){
            return( 1/(\b*\x));
        };
		function auger(\c){
            return( 1/(\c*\x*\x));
        };
		function tanaka(\c){
            return( 1/(\c*(\x^(-0.68))*\x*\x));
        };
		function lifetime(\srh,\bi,\auger){
            %return( 1/(  (1/scharfetter(\srh,5e15,0.67)) + \bi*\x + \auger*\x*\x));
			return( 1/(  (1/\srh) + \bi*\x + \auger*\x*\x));
        };
		function scajev(\czero,\bce,\asc,\temp){
			return( (\czero + \bce * \temp^(-1.5) / \x) / (1 + \x / (\asc * \temp))^2;
		};
		function scajevgao(\czero,\bce,\asc,\temp){
			return( (\czero + \bce / (\temp^(1.5)* \x)) * (1 + \x / (\asc * \temp))^(-2);
		};
		function lophitis(\anp, \bnp, \dnp, \temp, \ztemp, \hnp, \Nnp){
			return (\anp + \bnp * \temp/\ztemp + \dnp *(\temp/\ztemp)^2) * (1 + \hnp * exp(-\x/\Nnp));
		};
		function scharfetter(\tauzero,\Nref,\ga){
			return( \tauzero/ (1 + (\x/\Nref)^(\ga) ) );
		};
   }

\pgfplotsset{cycle list name=meas}
\input{data/regen_figure_lifetime_level_amount.tex}

\pgfplotsset {cycle list name = bimolecular}
\pgfplotsset{cycle list shift=2}

 \input{data/regen_figure_bimolecular.tex}

\pgfplotsset {cycle list name = auger}
\pgfplotsset{cycle list shift=5}

 \input{data/regen_figure_auger.tex}

% \addplot+[domain=1e18:1e20, no marks, samples=\samp] {auger(scajev(5e-31,3.5e-9,7.8e16,300))};
% \addlegendentry{\reftext{Scaj13}\cite{scajev2013} Eq. (\ref{eq:regen_auger_temp_indepth})};

%\addplot+[domain=1e18:1e20, no marks, samples=\samp] {auger(scajevgao(7e-31,3.5e-9,7.8e16,300))};
%\addlegendentry{\cite{gao2022a}};

%\addplot+[domain=1e18:1e20, no marks, samples=\samp] {auger(lophitis(6.7e-32, 2.45e-31, -2.2e-32, 300, 300, 3.47, 1e18))};
%\addlegendentry{\reftext{Loph18}\cite{lophitis2018} Eq. (\ref{eq:regen_auger_temp_Si})}

% \addplot+[domain=1e18:1e20, no marks, samples=\samp] {tanaka(7.4e-19)};
% \addlegendentry{\cite{tanaka2023}};

%\pgfplotsset{cycle list name=scharfetter}
 %\input{data/regen_figure_scharfetter.tex}

\addlegendimage{empty legend}
\addlegendentry{}

%\addlegendimage{empty legend}
%\addlegendentry{}

\pgfplotsset {cycle list name = lifetime}
\pgfplotsset{cycle list shift=3}

\addplot+[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, no marks, samples=\samp] {lifetime(2e-5,3e-11,5e-31)};
\addlegendentry{$\tauSRH=\SI{2e-5}{\s}$}

\addplot+[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, no marks, samples=\samp] {lifetime(3e-7,3e-11,5e-31)};
\addlegendentry{$\tauSRH=\SI{3e-7}{\s}$}

\addplot+[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, no marks, samples=\samp] {lifetime(1e-8,3e-11,5e-31)};
\addlegendentry{$\tauSRH=\SI{1e-8}{\s}$}



\end{loglogaxis}

\end{tikzpicture}

==> figures/regen_ref_chain.tex <==

\begin{tikzpicture}[
flaw/.style={fill=color4!30!white,rounded corners}
]

\def\xSepOne{14}
\def\xSepTwo{13}
\def\dy{0.7}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/regen_ref_chain.tex}

\end{tikzpicture}


==> figures/regen_ref_chain_II.tex <==

\begin{tikzpicture}[
flaw/.style={fill=color4!30!white,rounded corners}
]

\def\xSepOne{10}
\def\xSepTwo{13}
\def\dy{0.7}
\def\fy{0.6}
\def\sy{1.5}
\def\xRef{0.9}
\def\dxStart{0.76}

	\input{data/regen_ref_chain_II.tex}

\end{tikzpicture}


==> figures/regen_scharfetter.tex <==

\begin{tikzpicture}[
%	every mark/.style={draw=black, line width=0.3pt},
]

\pgfplotsset{
    common/.style={mark size=2pt, line width=1pt},
}

\def\tauzero{100}
\def\samp{300}

\pgfplotscreateplotcyclelist{model}{
	{common, dash pattern=on 8pt off 3pt, color=color1, opacity=0.5},
	{common, dash pattern=on 8pt off 3pt, color=color2, opacity=0.5},
	{common, dash pattern=on 8pt off 3pt, color=color3, opacity=0.5},
	{common, dash pattern=on 8pt off 3pt, color=color4, opacity=0.5},
	{common, dash pattern=on 8pt off 3pt, color=color5, opacity=0.5},
	{common, color=color5, opacity=0.5},
	{common, color=color1},
	{common, color=color4, opacity=0.5},
	{common, color=color2},
	{common, color=color3},
	{common, color=black},
}

\pgfplotscreateplotcyclelist{meas}{
        {common, color=color1, mark=pentagon*},
%        {common, color=color1, mark=diamond*},
        {common, color=color2, mark=pentagon*},
        {common, color=color4, mark=pentagon*},
%        {common, color=color2, mark=diamond*},
        {common, color=color3, mark=triangle*},
        {common, color=color5, mark=triangle*},
%        {common, color=color3, mark=diamond*},
        {common, color=color6, mark=triangle*},
        {common, color=color3, mark=pentagon*},
        {common, color=color4, mark=triangle*},
}

\begin{loglogaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
 xmin=1e14,
 xmax=1e21,
 ylabel=lifetime $\tau$,
 y unit={\%},
 ymin=1e-1,
 ytick scale label code/.code={},
 xlabel=doping concentration $N$,
 x unit={\per\cubic\centi\meter},
height=7cm, width=16cm,
legend style={
%	legend pos=north east,
	at={(0.5,-0.35)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=4,
	nodes={text width=11em},
	cells={anchor=west},
	draw=none
},
grid=major,
]
	\tikzmath{
		function scharfetter(\Nref,\ga){
			return( \tauzero/ (1 + (\x/\Nref)^(\ga) ) );
		};
   }

\pgfplotsset{cycle list name = model}

 \input{data/regen_figure_scharfetter.tex}
%\addplot+[domain=\pgfkeysvalueof{/pgfplots/xmin}:\pgfkeysvalueof{/pgfplots/xmax}, no marks, samples=\samp] {scharfetter(3.00E+17,0.3)};

\pgfplotsset{cycle list name = meas}
\pgfplotsset{cycle list shift=-1}

\addplot+[only marks] table [x index=0, y expr=\thisrowno{1}/19.838*100, col sep=comma] {data/regen_scharfetter_liaugaudas2015.csv};
\addlegendentry{\reftext{Liau15}~\cite{liaugaudas2015} $\taun$}

\addplot+[only marks] table [x index=0, y expr=\thisrowno{1}/2*100, col sep=comma] {data/regen_scharfetter_kimoto2018_ptype.csv};
\addlegendentry{\reftext{Kimo18}~\cite{kimoto2018} $\taun$}

\addplot+[only marks] table [x index=0, y expr=\thisrowno{1}/1.418e-7*100, col sep=comma] {data/regen_scharfetter_murata2021.csv};
\addlegendentry{\reftext{Mura21}~\cite{murata2021} $\taun$}


\addlegendimage{empty legend}
\addlegendentry{}


\addplot+[only marks] table [x index=0, y expr=\thisrowno{1}/6*100, col sep=comma] {data/regen_scharfetter_kimoto2018_ntype.csv};
\addlegendentry{\reftext{Kimo18}~\cite{kimoto2018} $\taup$}

\addplot+[only marks] table [x index=0, y expr=\thisrowno{1}/3.487*100, col sep=comma] {data/regen_scharfetter_lilja2017_1.csv};
\addlegendentry{\reftext{Lilj17}~\cite{lilja2017} $\taup$}

\addplot+[only marks] table [x index=0, y expr=\thisrowno{1}/2.774*100, col sep=comma] {data/regen_scharfetter_lilja2017_2.csv};
\addlegendentry{\reftext{Lilj17}~\cite{lilja2017} $\taup$}


%\addplot+[only marks] table [x index=0, y expr=\thisrowno{1}/1.573*100, col sep=comma] {data/regen_scharfetter_kimoto2018_ptype.csv};
%\addlegendentry{\reftext{Kimo18}~\cite{kimoto2018} p-type};

\end{loglogaxis}

\end{tikzpicture}

==> figures/regen_temperature.tex <==
\begin{tikzpicture}[
	every mark/.style={draw=black, line width=0.2pt, mark size=1.8pt},
spy using outlines={connect spies, magnification=2.2,rectangle}
]

\def\tauzero{1e-6}
\def\samp{300}
\def\kB{8.617e-5} % eV/K

\pgfplotscreateplotcyclelist{model}{
	{common, color=color1},
	{common, color=color2},
	{common, color=color3},
	{common, color=color4},
	{common, color=color5},
	{common, dash pattern=on 8pt off 3pt, color=color1},
	{common, dash pattern=on 8pt off 3pt, color=color2},
	{common, dash pattern=on 8pt off 3pt, color=color3},
	{common, dash pattern=on 8pt off 3pt, color=color4},
	{common, dash pattern=on 8pt off 3pt, color=color5},
	{common, dashed, color=color1},
	{common, dashed, color=color2},
	{common, dashed, color=color3},
	{common, dashed, color=color4},
	{common, dashed, color=color5},
}

\pgfplotscreateplotcyclelist{meas}{
        {common, color=color1, mark=pentagon*},
        {common, color=color1, mark=diamond*},
        {common, color=color1, mark=triangle*},
        {common, color=color1, mark=*},
        {common, color=color1, mark=square*},
        {common, color=color2, mark=pentagon*},
        {common, color=color2, mark=diamond*},
        {common, color=color2, mark=triangle*},
        {common, color=color2, mark=*},
        {common, color=color2, mark=square*},
        {common, color=color3, mark=pentagon*},
        {common, color=color3, mark=diamond*},
        {common, color=color3, mark=triangle*},
        {common, color=color3, mark=*},
        {common, color=color3, mark=square*},
        {common, color=color4, mark=pentagon*},
        {common, color=color4, mark=diamond*},
        {common, color=color4, mark=triangle*},
        {common, color=color4, mark=*},
        {common, color=color4, mark=square*}
}

\begin{semilogyaxis}[
axis x line=bottom,
axis y line=left,
axis line shift=10pt,
axis line style={-},
cycle list = {
	{common, color=color1},
	{common, color=color2},
	{common, color=color3},
	{common, color=color4},
	{common, color=color5},
	{common, dash pattern=on 8pt off 3pt, color=color1},
	{common, dash pattern=on 8pt off 3pt, color=color2},
	{common, dash pattern=on 8pt off 3pt, color=color3},
	{common, dash pattern=on 8pt off 3pt, color=color4},
	{common, dash pattern=on 8pt off 3pt, color=color5},
	{common, dashed, color=color1},
	{common, dashed, color=color2},
	{common, dashed, color=color3},
	{common, dashed, color=color4},
	{common, dashed, color=color5},
},
 xmin=100,
 xmax=700,
%xtick distance=0.1e-6,
ymin=1e-7,
% ymax=3.27,
 ylabel=SRH lifetime $\tau$,
 y unit={\s},
 xlabel=$T$,
 x unit={\K},
height=7cm, width=15cm,
legend style={
%	legend pos=north east,
	at={(0.5,-0.29)},
	anchor=north,
	font=\scriptsize,
%    transpose legend,
    legend columns=5,
	nodes={text width=9em},
	cells={anchor=west},
	draw=none
},
grid=major
]
	\tikzmath{
	   function powerT0(\a,\t){
			return( \tauzero * ( (\x/\t)^\a );
		};
	   function power0(\a,\t){
			return( \tauzero * (1 + (\x/\t)^\a );
		};
	   function expSimple(\c,\t){
			return( \tauzero * exp(\c * ( (\x/\t) -1 ) );
		};
	   function actEnergy(\Ea){
			return( \tauzero * exp( \Ea / (\kB * 300) ) * exp(- \Ea / (\kB * \x) ) );
		};
	   function actEnergy51(\Ea){
			return( \tauzero/  (1 + 100/ (1 + exp( \Ea / (\kB * 300)) ) ) *(1 + 100/ (1 + exp( \Ea / (\kB * \x)) ) ) );
		};
	   function expUpDown(\tz,\tc,\a,\b){
			return( \tauzero * (\x/\tz)^(\tc) * exp(-\a * ( (\x/\tz) -1 )^(\b) );
		};
%	   function MA(\a,\t,\c){
%			return( \tauzero * (\c + (\x/\t)^\a) );
%		};
%	   function MB(\c,\t){
%			return( \tauzero * exp(\c * ( (\x/\t) -1 ) );
%		};
%	   function MC(\c,\t){
%			return( 57.9 * \tauzero * exp(-0.105 / (\kB * \x) ) );
%		};
   }

\pgfplotsset{cycle list name = model}

\input{data/regen_figure_temperature}

 \addplot+[domain=300:800, no marks, samples=\samp] {expUpDown(300,0.666,0.06385,5.716)};
 \addlegendentry{\reftext{Lech21}\cite{lechner2021}}

% \addplot+[domain=300:700, no marks, samples=\samp] {powerT0(1.9,300)};
% \addlegendentry{\reftext{Udal07}\cite{udal2007}};

% \addplot+[domain=700:1000, no marks, samples=\samp] {powerT0(4.4,300)};
 %\addlegendentry{\cite{udal2007} 2nd};


\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}

\pgfplotsset{cycle list name = meas}
\pgfplotsset{cycle list shift=-3}

%\addplot[only marks, mark size=1.5pt, mark=o, draw=color1, line width=1pt]  coordinates { (300, 1e-6) 
\addplot+[only marks]  coordinates { (300, 1e-6) 
(273+52.23880597014925, 2.4816053511705687e-6/2.1204013377926425)
%(273+52.23880597014925, 2.4816053511705687e-6-1.12*1e-6)
(273+78.10945273631845, 2.8762541806020065e-6/2.1204013377926425)
(273+101.49253731343285, 3.224080267558528e-6/2.1204013377926425)
(273+128.35820895522386, 3.672240802675585e-6/2.1204013377926425)
(273+126.86567164179102, 3.77257525083612e-6/2.1204013377926425)
(273+153.7313432835821, 4.127090301003344e-6/2.1204013377926425)
(273+177.61194029850748, 4.394648829431437e-6/2.1204013377926425)
};
\addlegendentry{\reftext{Kord96}\cite{kordina1996} $\taup$}

\addplot+[only marks] table [x expr=1000/\thisrowno{0}, y expr=\thisrowno{1}/0.6e6, col sep=comma] {data/regen_temperature_ivanov1999.csv};
\addlegendentry{\reftext{Ivan99}\cite{ivanov1999} $\taup$: \textbf{H}}

\addplot+[only marks] table [x expr=1000/\thisrowno{0}, y expr=\thisrowno{1}/0.64e6, col sep=comma] {data/regen_temperature_agarwal2001.csv};
\addlegendentry{\reftext{Agar01}\cite{agarwal2001} $\taun$: \textbf{H}}

\addplot+[only marks]  coordinates {
(293, 1e-6) 
(390, 1.626e-6)
(514, 4.2e-6)
};
\addlegendentry{\reftext{Levi04}\cite{levinshtein2004} $\taup$}

\addplot+[only marks] table [x expr=1000/\thisrowno{0}, y expr=\thisrowno{1}/0.0666e6, col sep=comma] {data/regen_temperature_ivanov2006a.csv};
\addlegendentry{\reftext{Ivan06a}\cite{ivanov2006a} $\taun$}

\addplot+[only marks] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}/4.39e6, col sep=comma] {data/regen_temperature_udal2007.csv};
\addlegendentry{\reftext{Udal07}\cite{udal2007} $\taup$}

\addplot+[only marks] coordinates {(525,2.629e-6) (525,3.2389e-6)};
\addlegendentry{\reftext{Haya11a}\cite{hayashi2011a} $\taup$: \textbf{L}}

\addplot+[only marks] coordinates {(525,2.8488e-6) (525,2.1697e-6)};
\addlegendentry{\reftext{Haya11a}\cite{hayashi2011a} $\taun$: \textbf{L}}

\addplot+[only marks] table [x expr=\thisrowno{0}+273.15, y expr=\thisrowno{1}/9.8738e6, col sep=comma] {data/regen_temperature_okuda2014.csv};
\addlegendentry{\reftext{Okud14}\cite{okuda2014} $\taun$}

\addplot+[only marks] table [x index=0, y expr=\thisrowno{1}/2.83e6, col sep=comma] {data/regen_temperature_chowdhury2015.csv};
\addlegendentry{\reftext{Chow15}~\cite{chowdhury2015} $\taup$: \textbf{H}}

\addplot+[only marks] table [x expr=273.15+\thisrowno{0}, y expr=3.3037/\thisrowno{1} *1e-6, col sep=comma] {data/regen_temperature_tawara2016.csv};
\addlegendentry{\reftext{Tawa16}\cite{tawara2016} $\taup$}

\addplot+[only marks] table [x expr=\thisrowno{0}, y expr=\thisrowno{1}/5.83878 * 1e-6, col sep=comma] {data/regen_temperature_sozzi2024.csv};
\addlegendentry{\reftext{Sozz24}\cite{sozzi2024} $\taup$: \textbf{H}}


%\addplot+[only marks] coordinates {(550,3.0399e-6) (550,3.7391e-6)};
%\addlegendentry{\reftext{Haya11a}\cite{hayashi2011a} hl p-type};

	\coordinate (spypoint) at (axis cs:415,2.6e-6);%(5.9,2.2);
	\coordinate (spyviewer) at (axis cs:320,4e-5);%(3.7,4.9);
	\spy[width=13cm, height=3.9cm] on (spypoint) in node [fill=white, anchor=south] at (spyviewer);

\end{semilogyaxis}

\end{tikzpicture}

==> figures/regen_values.tex <==

\begin{tikzpicture}[
	ref/.style={font=\scriptsize,anchor=south west, align=left, outer sep=2pt},
	lwlte/.style={text width=2cm},
	lwlth/.style={text width=2cm},
	]

	\def\dxlte{5}
	\def\dxlth{7}

 \input{data/regen_figure_lifetime_values.tex}

\end{tikzpicture}
